GRAM: A Generative Foundation Reward Model for Reward Generalization

In aligning large language models (LLMs), reward models have played an important role, but are standardly trained as discriminative models and rely only on labeled human preference data. In this paper, we explore methods that train reward models using both unlabeled and labeled data. Building on the generative models in LLMs, we develop a generative reward model that is first trained via large-scale unsupervised learning and then fine-tuned via supervised learning. We also show that by using label smoothing, we are in fact optimizing a regularized pairwise ranking loss. This result, in turn, provides a new view of training reward models, which links generative models and discriminative models under the same class of training objectives. The outcome of these techniques is a foundation reward model, which can be applied to a wide range of tasks with little or no further fine-tuning effort. Extensive experiments show that this model generalizes well across several tasks, including response ranking, reinforcement learning from human feedback, and task adaptation with fine-tuning, achieving significant performance improvements over several strong baseline models.

==> images/different_hara_label_smoothing.tex <==
\definecolor{blue}{RGB}{70,130,180}   % blue
\definecolor{red}{RGB}{205,92,92}    % red
\begin{tikzpicture}
  \scriptsize{
    \begin{axis}[
    enlargelimits={abs=0.5},
    % ybar=0pt,
    at={(-17em,0)},
    anchor=south west,
    ymajorgrids,
    % xmajorgrids,
    grid style=dashed,
    width=.48\textwidth,
    height=.32\textwidth,
    % ybar,
    % bar width=6.5pt,
    % bar width=1.4em,
    % enlarge x limits=2,
    xtick align=inside,
    xlabel={\scalebox{1.2}{Smoothing Factor ($\epsilon$)}},
    ylabel={\scalebox{1.2}{Accuracy (\%)}},
    ylabel style={yshift=-2em},
    xlabel style={yshift=0.55em},
    yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
    ymin=65,
    ymax=73, 
    ytick={64,66,...,72},
    xticklabels={0,0.01,0.05,0.1,0.2,0.3,0.4}, 
    xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
    xticklabels={0,0.01,0.05,0.1,0.2,0.3,0.4},
    legend style={
        at={(1.7,1.18)},   
        % cells={anchor=east},
        legend columns=-1,
        draw=black,
        /tikz/every even column/.append style={column sep=0.5cm}
    }
    ]
      
    \addplot[red, mark=square*,mark size=1.5pt,line width=0.85pt] coordinates {
    (0.5,68.3) %0
    (1.5,71.9) %0.01
    (2.5,71.1) %0.05
    (3.5,70.4)  %0.1
    (4.5,68.9) %0.2
    (5.5,68.0) %0.3
    (6.5,66.3)  %0.4
    };  
    \addlegendentry{\scalebox{1.2}{LLaMA-3.1-8B-Instruct}}

    \addplot[blue,mark=triangle*,mark size=2pt, line width=0.85pt] coordinates {
    (0.5,68.4) %0
    (1.5,71.2) %0.01
    (2.5,70.9) %0.05
    (3.5,70.6)  %0.1
    (4.5,68.2) %0.2
    (5.5,67.2) %0.3
    (6.5,65.6) %0.4
    };
    \addlegendentry{\scalebox{1.2}{LLaMA-3.2-3B-Instruct}}

    \end{axis}
   }
    \node [anchor=center] at (-.05\textwidth,-10ex) {\scalebox{1.2}{(a) ID (Unified-Feedback)}};
  \scriptsize{
    \begin{axis}[
    at={(17em,0)},
    anchor=south west,
    ymajorgrids,
    % xmajorgrids,
    grid style=dashed,
    width=.48\textwidth,
    height=.32\textwidth,
    % ybar,
    % bar width=6.5pt,
    % bar width=1.4em,
    % enlarge x limits=2,
    xtick align=inside,
    xlabel={\scalebox{1.2}{Smoothing Factor ($\epsilon$)}},
    ylabel={\scalebox{1.2}{Accuracy (\%)}},
    ylabel style={yshift=-2em},
    xlabel style={yshift=0.55em},
    yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
    ymin=75,
    ymax=87, 
    ytick={76,78,...,86},
    xticklabels={0,0.01,0.05,0.1,0.2,0.3,0.4}, 
    xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
    xticklabels={0,0.01,0.05,0.1,0.2,0.3,0.4},
    legend style={
        at={(0.35,0.95)},   
        % cells={anchor=east},
        legend columns=-1,
        draw=black!10,
        /tikz/every even column/.append style={column sep=0.5cm}
    }
    ]
    \addplot[red, mark=square*,mark size=1.5pt,line width=0.85pt] coordinates {
    (0.5,84.0) %0
    (1.5,80.4) %0.01
    (2.5,83.7) %0.05
    (3.5,85.1)  %0.1
    (4.5,84.2) %0.2
    (5.5,81.7) %0.3
    (6.5,79.1)  %0.4
    };

    \addplot[blue,mark=triangle*,mark size=2pt, line width=0.85pt] coordinates {
    (0.5,82.1) %0
    (1.5,78.4) %0.01
    (2.5,82.6) %0.05
    (3.5,83.6)  %0.1
    (4.5,82.0) %0.2
    (5.5,79.1) %0.3
    (6.5,77.3)  %0.4
    };

    \end{axis}  
   }
    \node [anchor=center] at (-.05\textwidth+34em,-10ex) {\scalebox{1.2}{(b) OOD (RewardBench)}};

\end{tikzpicture}

==> images/different_numbers.tex <==
% % \definecolor{green}{RGB}{182,215,168}
% % \definecolor{purple}{RGB}{157,193,230}
% % \definecolor{blue}{RGB}{135,206,250}
% % \definecolor{red}{RGB}{240,128,128}
% \definecolor{green}{RGB}{102,153,102}  % green
% \definecolor{purple}{RGB}{167,115,181}   % Darker version of the original purple
% \definecolor{blue}{RGB}{70,130,180}   % blue
% \definecolor{red}{RGB}{239,177,121}    % red
% \definecolor{yellow}{RGB}{180,68,62}
% \definecolor{brawn}{RGB}{166,123,110}
% \definecolor{red2}{RGB}{207,179,215}
% \definecolor{oran}{RGB}{199,197,99}

% \begin{tikzpicture}
    
%   % fig1
%   \scriptsize{
%     \begin{axis}[
%     at={(-6em,-18em)},
%     anchor=south west,
%     ymajorgrids,
%     xmajorgrids,
%     grid style=dashed,
%     width=.29\textwidth,
%     height=.28\textwidth,
%     xlabel={Amount of Preference Data},
%     ylabel={Accuracy (\%) on Summarization},
%     ylabel style={scale=0.9,yshift=-3em},
%     xlabel style={scale=0.9,yshift=1.2em},
%     yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0,anchor=east,align=right},
%     ymin=48,
%     ymax=79, 
%     ytick={50,55,...,80},
%     xmin=0,
%     xmax=10,
%     xtick={0,1,3,5,7,10},
%     xticklabels={0k,1k,3k,5k,7k,10k},  
%     % 设置不等间隔的标签
%     scaled ticks=false,
%     x tick label style={
%          % rotate=30,
%          anchor=center,
%          scale=0.8,
%          % xshift=-.5em,
%          yshift=-0.8em
%      },    
%     y tick label style={
%          % rotate=30,
%          anchor=east,
%          scale=0.8,
%          xshift=-.1em,
%          % yshift=-0.8em
%      }, 
%     legend style={yshift=31pt,xshift=44.5em,font={\small},cells={anchor=west},fill opacity=0.8,legend columns=3}
%     ]
    
%     \addplot[black,  mark=none, line width=0.8pt] coordinates {
%     (0, 77.8)
%     (11, 77.8)
%     };
%     % aracle
%     \addlegendentry{\scalebox{.7}{Oracle RM}};

%     % \addplot[yellow,  mark=none, line width=0.8pt] coordinates {
%     % (0,51.3)
%     % (1,61.3)
%     % (3,68.9)
%     % (5,69.2)
%     % (7,69.5)
%     % (10,69.9)
%     % };
%     % % RM 1
%     % \addlegendentry{\scalebox{.7}{D-Baseline}};
    
%     \addplot[red2, mark=square*,mark size=1pt, line width=0.8pt] coordinates {
%     (0,51.1)
%     (1,62.7)
%     (3,67.0)
%     (5,69.1)
%     (7,70.3)
%     (10,71.4)
%     };
    
%     % RM 2
%     \addlegendentry{\scalebox{.7}{RM (fine-tund with D-Freeze)}}
%     \addplot[oran, mark=x,  line width=0.8pt] coordinates {
%     (0,52.4)
%     (1,64.7)
%     (3,69.1)
%     (5,70.0)
%     (7,71.5)
%     (10,72.2)
%     };
%     % RM 3
%     \addlegendentry{\scalebox{.7}{RM (fine-tund with D-Regularization)}};
%     % \addplot[red,  mark=none, line width=0.8pt] coordinates {
%     % (0,60.6)
%     % (1,68.7)
%     % (3,71.2)
%     % (5,73.1)
%     % (7,74.4)
%     % (10,73.8)
%     % };
%     % % RM 4
%     % \addlegendentry{\scalebox{.7}{G-Baseline}}
%     \addplot[blue,  mark=+, line width=0.8pt] coordinates {
%     (0,58.7)
%     (1,65.6)
%     (3,69.9)
%     (5,74.2)
%     (7,75.6)
%     (10,75.3)
%     };
%     % RM 5
%     \addlegendentry{\scalebox{.7}{RM (fine-tuned with G-Freeze)}}
%     \addplot[brawn,  mark=star, line width=0.8pt] coordinates {
%     (0,61.2)
%     (1,66.7)
%     (3,68.9)
%     (5,73.4)
%     (7,72.8)
%     (10,74.7)
%     };
%     % RM 6
%     \addlegendentry{\scalebox{.7}{RM (fine-tuned with G-Label Smoothing)}}

%     \addplot[green,  mark=*,mark size=1pt, line width=0.8pt] coordinates {
%     (0,63.1)
%     (1,71.2)
%     (3,75.6)
%     (5,76.8)
%     (7,76.4)
%     (10,76.9)
%     };
%     % RM 7
%     \addlegendentry{\scalebox{.7}{RM (fine-tuned with GRAM)}}

%     \end{axis}} 
%     \node [anchor=center] at (0.13\textwidth+0.8em,-21.2em) {\scalebox{1.0}{(a) Adaptation (LLaMA-3.1-8B-Instruct)}};

%   % fig2
%   \scriptsize{
%     \begin{axis}[
%    at={(11em,-18em)},
%    anchor=south west,
%     ymajorgrids,
%     xmajorgrids,
%     grid style=dashed,
%     width=.29\textwidth,
%     height=.28\textwidth,
%     xlabel={\scriptsize{Amount of Preference Data}},
%     ylabel={\scriptsize{Accuracy (\%) on Harmlessness}},
%     ylabel style={scale=0.9,yshift=-3em},
%     xlabel style={scale=0.9,yshift=1.2em},
%     yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
%     ymin=54,
%     ymax=77, 
%     ytick={50,55,...,75},
%     xmin=0,
%     xmax=10,
%     xtick={0,1,3,5,7,10},
%     xticklabels={0k,1k,3k,5k,7k,10k},   % 设置不等间隔的标签
%     scaled ticks=false,
%     x tick label style={
%          % rotate=30,
%          anchor=center,
%          scale=0.8,
%          % xshift=-.5em,
%          yshift=-0.8em
%      },    
%     y tick label style={
%          % rotate=30,
%          anchor=center,
%          scale=0.8,
%          xshift=-1.2em,
%          % yshift=-0.8em
%      },
%     ]

%     \addplot[black,  mark=none, line width=0.8pt] coordinates {
%     (0, 75.6)
%     (11, 75.6)
%     };
%     % aracle
%     % \addlegendentry{\scalebox{.7}{Oracle RM}};

%     % \addplot[yellow, mark=none,  line width=0.8pt] coordinates {
%     % (0,53.4)
%     % (1,60.1)
%     % (3,61.3)
%     % (5,63.5)
%     % (7,65.2)
%     % (10,66.3)
%     % };
%     % RM 1
%     % \addlegendentry{\scalebox{.7}{D-Baseline}};
%     \addplot[red2, mark=square*,mark size=1pt,  line width=0.8pt] coordinates {
%     (0,55.4)
%     (1,62.5)
%     (3,66.7)
%     (5,67.8)
%     (7,67.9)
%     (10,69.2)
%     };
%     % RM 2
%     % \addlegendentry{\scalebox{.7}{D-Freeze}}
%     \addplot[oran, mark=x,  line width=0.8pt] coordinates {
%     (0,56.3)
%     (1,61.2)
%     (3,65.6)
%     (5,66.7)
%     (7,67.3)
%     (10,66.4)
%     };
%     % RM 3
%     % \addlegendentry{\scalebox{.7}{D-Regularization}};
%     % \addplot[red, mark=none,  line width=0.8pt] coordinates {
%     % (0,65.9)
%     % (1,68.6)
%     % (3,69.7)
%     % (5,70.3)
%     % (7,71.4)
%     % (10,73.8)
%     % };
%     % RM 4
%     % \addlegendentry{\scalebox{.7}{G-Baseline}}
%     \addplot[blue, mark=+, line width=0.8pt] coordinates {
%     (0,63.3)
%     (1,65.5)
%     (3,68.6)
%     (5,69.9)
%     (7,70.3)
%     (10,72.2)
%     };
%     % RM 5
%     % \addlegendentry{\scalebox{.7}{G-Freeze}}
%     \addplot[brawn, mark=star, line width=0.8pt] coordinates {
%     (0,65.5)
%     (1,68.8)
%     (3,70.4)
%     (5,72.5)
%     (7,73.8)
%     (10,72.7)
%     };
%     % RM 6
%     % \addlegendentry{\scalebox{.7}{G-Label Smoothing}}
%     \addplot[green, mark=*,mark size=1pt, line width=0.8pt] coordinates {
%     (0,66.8)
%     (1,69.6)
%     (3,71.3)
%     (5,72.8)
%     (7,75.7)
%     (10,74.4)
%     };
%     % RM 7
%     % \addlegendentry{\scalebox{.7}{GRAM}}
    
%     \end{axis}  
%    }
%     % \node [anchor=center] at (.0\textwidth+18.em,-21.6em) {\scalebox{1.0}{(f) RL (LLaMA-3.1-8B-Instruct)}};

%   % fig3
%   \scriptsize{
%     \begin{axis}[
%    at={(28em,-18em)},
%    anchor=south west,
%     ymajorgrids,
%     xmajorgrids,
%     grid style=dashed,
%     width=.29\textwidth,
%     height=.28\textwidth,
%     % legend style={at={(0.45,0.13)}, anchor=south west},
%     xlabel={\scriptsize{Amount of Preference Data}},
%     ylabel={\scriptsize{Accuracy (\%) on Summarization}},
%     ylabel style={scale=0.9,yshift=-3em},
%     xlabel style={scale=0.9,yshift=1.2em},
%     yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0,anchor=east,align=right},
%     ymin=53,
%     ymax=78, 
%     ytick={50,55,...,75},
%     xmin=0,
%     xmax=10,
%     xtick={0,1,3,5,7,10},
%     xticklabels={0k,1k,3k,5k,7k,10k},  
%     scaled ticks=false,
%     x tick label style={
%          % rotate=30,
%          anchor=center,
%          scale=0.8,
%          % xshift=-.5em,
%          yshift=-0.8em
%      },    
%     y tick label style={
%          % rotate=30,
%          anchor=east,
%          scale=0.8,
%          xshift=-.1em,
%          % yshift=-0.8em
%      }
%     ]

%     \addplot[black,  mark=none, line width=0.8pt] coordinates {
%     (0, 74.9)
%     (11, 74.9)
%     };
%     % aracle
    
%     % \addplot[yellow, mark=none,  line width=0.8pt] coordinates {
%     % (0,52.4)
%     % (1,60.8)
%     % (3,62.4)
%     % (5,64.7)
%     % (7,68.8)
%     % (10,67.4)
%     % };
%     % RM 1
%     % \addlegendentry{\scalebox{.7}{D-Baseline}};
%     \addplot[red2, mark=square*,mark size=1pt,  line width=0.8pt] coordinates {
%     (0,53.8)
%     (1,62.6)
%     (3,64.5)
%     (5,65.6)
%     (7,66.9)
%     (10,67.8)
%     };
%     % RM 2
%     % \addlegendentry{\scalebox{.7}{D-Freeze}}
%     \addplot[oran, mark=x,  line width=0.8pt] coordinates {
%     (0,56.5)
%     (1,66.7)
%     (3,68.9)
%     (5,69.9)
%     (7,70.2)
%     (10,70.9)
%     };
%     % RM 3
%     % \addlegendentry{\scalebox{.7}{D-Regularization}};
%     % \addplot[red, mark=none, line width=0.8pt] coordinates {
%     % (0,58.8)
%     % (1,67.9)
%     % (3,69.2)
%     % (5,70.5)
%     % (7,71.8)
%     % (10,71.7)
%     % };
%     % RM 4
%     % \addlegendentry{\scalebox{.7}{G-Baseline}}
%     \addplot[blue, mark=+, line width=0.8pt] coordinates {
%     (0,54.3)
%     (1,57.8)
%     (3,60.2)
%     (5,62.4)
%     (7,68.4)
%     (10,69.2)
%     };
%     % RM 5
%     % \addlegendentry{\scalebox{.7}{G-Freeze}}
%     \addplot[brawn, mark=star, line width=0.8pt] coordinates {
%     (0,58.2)
%     (1,63.4)
%     (3,65.7)
%     (5,68.8)
%     (7,70.2)
%     (10,71.4)
%     };
%     % RM 6
%     % \addlegendentry{\scalebox{.7}{G-Label Smoothing}}
%     \addplot[green, mark=*,mark size=1pt, line width=0.8pt] coordinates {
%     (0,60.4)
%     (1,69.8)
%     (3,70.9)
%     (5,71.6)
%     (7,73.3)
%     (10,74.3)
%     };
%     % RM 7
%     % \addlegendentry{\scalebox{.7}{GRAM}}
    

%     \end{axis}

%    }
%     \node [anchor=center] at (-0.11\textwidth+51.8em,-21.2em) {\scalebox{1.0}{(b) Adaptation (LLaMA-3.2-3B-Instruct)}};

%   % fig4
%   \scriptsize{
%   %  \pgfplotsset{compat=1.11}
%     \begin{axis}[
%    at={(45em,-18em)},
%    anchor=south west,
%     ymajorgrids,
%     xmajorgrids,
%     grid style=dashed,
%     width=.29\textwidth,
%     height=.28\textwidth,
%     % legend style={at={(0.45,0.13)}, anchor=south west},
%     xlabel={\scriptsize{Amount of Preference Data}},
%     ylabel={\scriptsize{Accuracy (\%) on Harmlessness}},
%     ylabel style={scale=0.9,yshift=-3em},
%     xlabel style={scale=0.9,yshift=1.2em},
%     yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
%     ymin=51,
%     ymax=74, 
%     ytick={50,55,...,75},
%     xmin=0,
%     xmax=10,
%     xtick={0,1,3,5,7,10},
%     xticklabels={0k,1k,3k,5k,7k,10k},
%     scaled ticks=false,
%     % xticklabels={10\%,20\%,30\%,40\%,50\%,60\%},  % 设置不等间隔的标签
%     x tick label style={
%          % rotate=30,
%          anchor=center,
%          scale=0.8,
%          % xshift=-.5em,
%          yshift=-0.8em
%      },    
%     y tick label style={
%          % rotate=30,
%          anchor=center,
%          scale=0.8,
%          xshift=-1.2em,
%          % yshift=-0.8em
%      },
%     % legend style={yshift=22pt,xshift=31.3em,font={\small},cells={anchor=west},fill opacity=0.8,legend columns=-1}
%     ]

%     \addplot[black,  mark=none, line width=0.8pt] coordinates {
%     (0, 72.1)
%     (11, 72.1)
%     };
%     % aracle

%     % \addplot[yellow, mark=none, line width=0.8pt] coordinates {
%     % (0,51.3)
%     % (1,57.2)
%     % (3,60.1)
%     % (5,61.7)
%     % (7,63.5)
%     % (10,64.0)
%     % };
%     % RM 1
%     % \addlegendentry{\scalebox{.7}{D-Baseline}};
%     \addplot[red2, mark=square*,mark size=1pt,  line width=0.8pt] coordinates {
%     (0,52.2)
%     (1,60.3)
%     (3,62.4)
%     (5,63.6)
%     (7,67.0)
%     (10,66.6)
%     };
%     % RM 2
%     % \addlegendentry{\scalebox{.7}{D-Freeze}}
%     \addplot[oran, mark=x,  line width=0.8pt] coordinates {
%     (0,54.0)
%     (1,57.4)
%     (3,64.7)
%     (5,67.9)
%     (7,68.3)
%     (10,68.6)
%     };
%     % RM 3
%     % \addlegendentry{\scalebox{.7}{D-Regularization}};
%     % \addplot[red, mark=none, line width=0.8pt] coordinates {
%     % (0,59.5)
%     % (1,63.3)
%     % (3,65.8)
%     % (5,68.9)
%     % (7,68.6)
%     % (10,68.9)
%     % };
%     % RM 4
%     % \addlegendentry{\scalebox{.7}{G-Baseline}}
%     \addplot[blue, mark=+, line width=0.8pt] coordinates {
%     (0,58.7)
%     (1,62.1)
%     (3,64.5)
%     (5,66.8)
%     (7,69.3)
%     (10,70.1)
%     };
%     % RM 5
%     % \addlegendentry{\scalebox{.7}{G-Freeze}}
%     \addplot[brawn, mark=star, line width=0.8pt] coordinates {
%     (0,60.1)
%     (1,62.9)
%     (3,64.8)
%     (5,67.2)
%     (7,69.8)
%     (10,70.2)
%     };
%     % RM 6
%     % \addlegendentry{\scalebox{.7}{G-Label Smoothing}}

%     \addplot[green, mark=*, mark size=1pt, line width=0.8pt] coordinates {
%     (0,62.2)
%     (1,65.4)
%     (3,66.8)
%     (5,69.8)
%     (7,71.0)
%     (10,70.4)
%     };
%     % RM 7
%     % \addlegendentry{\scalebox{.7}{GRAM}}

%     \end{axis}

%    }
%     % \node [anchor=center] at (.0\textwidth+51.8em,-21.6em) {\scalebox{1.0}{(h) RL (LLaMA-3.2-3B-Instruct)}};


% \end{tikzpicture}


% \definecolor{green}{RGB}{182,215,168}
\definecolor{green}{RGB}{102,153,102}  % green
\definecolor{purple}{RGB}{167,115,181}   % Darker version of the original purple
\definecolor{blue}{RGB}{70,130,180}   % blue
\definecolor{yellow}{RGB}{239,177,121}    % red
\definecolor{red}{RGB}{205,92,92}    % red
\definecolor{brawn}{RGB}{166,123,110}
\definecolor{red2}{RGB}{207,179,215}
\definecolor{oran}{RGB}{199,197,99}
\definecolor{blue2}{RGB}{145,147,180}

\begin{tikzpicture}
    
  % fig1
  \scriptsize{
    \begin{axis}[
    at={(-6em,-18em)},
    anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.29\textwidth,
    height=.28\textwidth,
    xlabel={Amount of Preference Data},
    ylabel={Accuracy (\%) on Summarization},
    ylabel style={scale=0.9,yshift=-3em},
    xlabel style={scale=0.9,yshift=1.2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0,anchor=east,align=right},
    ymin=48,
    ymax=79, 
    ytick={50,55,...,80},
    xmin=-0.1,
    xmax=10.1,
    xtick={0,1,3,5,7,10},
    xticklabels={0k,1k,3k,5k,7k,10k},  
    % 设置不等间隔的标签
    scaled ticks=false,
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=east,
         scale=0.8,
         xshift=-.1em,
         % yshift=-0.8em
     }, 
    legend style={yshift=31pt,xshift=42.8em,font={\small},cells={anchor=west},fill opacity=0.8,legend columns=3}
    ]
    
    \addplot[black,  mark=none, line width=0.8pt] coordinates {
    (0, 77.8)
    (11, 77.8)
    };
    % aracle
    \addlegendentry{\scalebox{.7}{Oracle RM}};

    % \addplot[yellow,  mark=none, line width=0.8pt] coordinates {
    % (0,51.3)
    % (1,61.3)
    % (3,68.9)
    % (5,69.2)
    % (7,69.5)
    % (10,69.9)
    % };
    % % RM 1
    % \addlegendentry{\scalebox{.7}{D-Baseline}};
    
    \addplot[red, mark=square*,mark size=1pt, line width=0.8pt] coordinates {
    (0,51.1)
    (1,62.7)
    (3,67.0)
    (5,69.1)
    (7,70.3)
    (10,71.4)
    };
    
    % RM 2
    \addlegendentry{\scalebox{.7}{RM fine-tuned with D-Freeze}}
    \addplot[blue,mark=triangle*,mark size=1.5pt, line width=0.8pt] coordinates {
    (0,52.4)
    (1,64.7)
    (3,69.1)
    (5,70.0)
    (7,71.5)
    (10,72.2)
    };
    % RM 3
    \addlegendentry{\scalebox{.7}{RM fine-tuned with D-Regularization}};
    % \addplot[red,  mark=none, line width=0.8pt] coordinates {
    % (0,60.6)
    % (1,68.7)
    % (3,71.2)
    % (5,73.1)
    % (7,74.4)
    % (10,73.8)
    % };
    % % RM 4
    % \addlegendentry{\scalebox{.7}{G-Baseline}}
    \addplot[purple,  mark=x, line width=0.8pt] coordinates {
    (0,58.7)
    (1,65.6)
    (3,69.9)
    (5,74.2)
    (7,75.6)
    (10,75.3)
    };
    % RM 5
    \addlegendentry{\scalebox{.7}{RM fine-tuned with G-Freeze}}
    \addplot[yellow,  mark=star, line width=0.8pt] coordinates {
    (0,61.2)
    (1,66.7)
    (3,68.9)
    (5,73.4)
    (7,72.8)
    (10,74.7)
    };
    % RM 6
    \addlegendentry{\scalebox{.7}{RM fine-tuned with G-Label Smoothing}}

    \addplot[green,  mark=*,mark size=1.2pt, line width=0.8pt] coordinates {
    (0,63.1)
    (1,71.2)
    (3,75.6)
    (5,76.8)
    (7,76.4)
    (10,76.9)
    };
    % RM 7
    \addlegendentry{\scalebox{.7}{RM fine-tuned with GRAM}}

    \end{axis}} 
    \node [anchor=center] at (0.13\textwidth+0.8em,-21.2em) {\scalebox{1.0}{(a) Adaptation (LLaMA-3.1-8B-Instruct)}};

  % fig2
  \scriptsize{
    \begin{axis}[
   at={(11em,-18em)},
   anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.29\textwidth,
    height=.28\textwidth,
    xlabel={\scriptsize{Amount of Preference Data}},
    ylabel={\scriptsize{Accuracy (\%) on Harmlessness}},
    ylabel style={scale=0.9,yshift=-3em},
    xlabel style={scale=0.9,yshift=1.2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    ymin=54,
    ymax=77, 
    ytick={50,55,...,75},
    xmin=-0.1,
    xmax=10.1,
    xtick={0,1,3,5,7,10},
    xticklabels={0k,1k,3k,5k,7k,10k},   % 设置不等间隔的标签
    scaled ticks=false,
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         xshift=-1.2em,
         % yshift=-0.8em
     },
    ]

    \addplot[black,  mark=none, line width=0.8pt] coordinates {
    (0, 75.6)
    (11, 75.6)
    };
    % aracle
    % \addlegendentry{\scalebox{.7}{Oracle RM}};

    % \addplot[yellow, mark=none,  line width=0.8pt] coordinates {
    % (0,53.4)
    % (1,60.1)
    % (3,61.3)
    % (5,63.5)
    % (7,65.2)
    % (10,66.3)
    % };
    % RM 1
    % \addlegendentry{\scalebox{.7}{D-Baseline}};
    \addplot[red, mark=square*,mark size=1pt,  line width=0.8pt] coordinates {
    (0,55.4)
    (1,62.5)
    (3,66.7)
    (5,67.8)
    (7,67.9)
    (10,69.2)
    };
    % RM 2
    % \addlegendentry{\scalebox{.7}{D-Freeze}}
    \addplot[blue,mark=triangle*,mark size=1.5pt,  line width=0.8pt] coordinates {
    (0,56.3)
    (1,61.2)
    (3,65.6)
    (5,66.7)
    (7,67.3)
    (10,66.4)
    };
    % RM 3
    % \addlegendentry{\scalebox{.7}{D-Regularization}};
    % \addplot[red, mark=none,  line width=0.8pt] coordinates {
    % (0,65.9)
    % (1,68.6)
    % (3,69.7)
    % (5,70.3)
    % (7,71.4)
    % (10,73.8)
    % };
    % RM 4
    % \addlegendentry{\scalebox{.7}{G-Baseline}}
    \addplot[purple, mark=x, line width=0.8pt] coordinates {
    (0,63.3)
    (1,65.5)
    (3,68.6)
    (5,69.9)
    (7,70.3)
    (10,72.2)
    };
    % RM 5
    % \addlegendentry{\scalebox{.7}{G-Freeze}}
    \addplot[yellow, mark=star, line width=0.8pt] coordinates {
    (0,65.5)
    (1,68.8)
    (3,70.4)
    (5,72.5)
    (7,73.8)
    (10,72.7)
    };
    % RM 6
    % \addlegendentry{\scalebox{.7}{G-Label Smoothing}}
    \addplot[green, mark=*,mark size=1.2pt, line width=0.8pt] coordinates {
    (0,66.8)
    (1,69.6)
    (3,71.3)
    (5,72.8)
    (7,75.7)
    (10,74.4)
    };
    % RM 7
    % \addlegendentry{\scalebox{.7}{GRAM}}
    
    \end{axis}  
   }
    % \node [anchor=center] at (.0\textwidth+18.em,-21.6em) {\scalebox{1.0}{(f) RL (LLaMA-3.1-8B-Instruct)}};

  % fig3
  \scriptsize{
    \begin{axis}[
   at={(28em,-18em)},
   anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.29\textwidth,
    height=.28\textwidth,
    % legend style={at={(0.45,0.13)}, anchor=south west},
    xlabel={\scriptsize{Amount of Preference Data}},
    ylabel={\scriptsize{Accuracy (\%) on Summarization}},
    ylabel style={scale=0.9,yshift=-3em},
    xlabel style={scale=0.9,yshift=1.2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0,anchor=east,align=right},
    ymin=53,
    ymax=78, 
    ytick={50,55,...,75},
    xmin=-0.1,
    xmax=10.1,
    xtick={0,1,3,5,7,10},
    xticklabels={0k,1k,3k,5k,7k,10k},  
    scaled ticks=false,
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=east,
         scale=0.8,
         xshift=-.1em,
         % yshift=-0.8em
     }
    ]

    \addplot[black,  mark=none, line width=0.8pt] coordinates {
    (0, 74.9)
    (11, 74.9)
    };
    % aracle
    
    % \addplot[yellow, mark=none,  line width=0.8pt] coordinates {
    % (0,52.4)
    % (1,60.8)
    % (3,62.4)
    % (5,64.7)
    % (7,68.8)
    % (10,67.4)
    % };
    % RM 1
    % \addlegendentry{\scalebox{.7}{D-Baseline}};
    \addplot[red, mark=square*,mark size=1pt,  line width=0.8pt] coordinates {
    (0,53.8)
    (1,62.6)
    (3,64.5)
    (5,65.6)
    (7,66.9)
    (10,67.8)
    };
    % RM 2
    % \addlegendentry{\scalebox{.7}{D-Freeze}}
    \addplot[blue,mark=triangle*,mark size=1.5pt,  line width=0.8pt] coordinates {
    (0,56.5)
    (1,66.7)
    (3,68.9)
    (5,69.9)
    (7,70.2)
    (10,70.9)
    };
    % RM 3
    % \addlegendentry{\scalebox{.7}{D-Regularization}};
    % \addplot[red, mark=none, line width=0.8pt] coordinates {
    % (0,58.8)
    % (1,67.9)
    % (3,69.2)
    % (5,70.5)
    % (7,71.8)
    % (10,71.7)
    % };
    % RM 4
    % \addlegendentry{\scalebox{.7}{G-Baseline}}
    \addplot[purple, mark=x, line width=0.8pt] coordinates {
    (0,54.3)
    (1,57.8)
    (3,60.2)
    (5,62.4)
    (7,68.4)
    (10,69.2)
    };
    % RM 5
    % \addlegendentry{\scalebox{.7}{G-Freeze}}
    \addplot[yellow, mark=star, line width=0.8pt] coordinates {
    (0,58.2)
    (1,63.4)
    (3,65.7)
    (5,68.8)
    (7,70.2)
    (10,71.4)
    };
    % RM 6
    % \addlegendentry{\scalebox{.7}{G-Label Smoothing}}
    \addplot[green, mark=*,mark size=1.2pt, line width=0.8pt] coordinates {
    (0,60.4)
    (1,69.8)
    (3,70.9)
    (5,71.6)
    (7,73.3)
    (10,74.3)
    };
    % RM 7
    % \addlegendentry{\scalebox{.7}{GRAM}}
    

    \end{axis}

   }
    \node [anchor=center] at (-0.11\textwidth+51.8em,-21.2em) {\scalebox{1.0}{(b) Adaptation (LLaMA-3.2-3B-Instruct)}};

  % fig4
  \scriptsize{
  %  \pgfplotsset{compat=1.11}
    \begin{axis}[
   at={(45em,-18em)},
   anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.29\textwidth,
    height=.28\textwidth,
    % legend style={at={(0.45,0.13)}, anchor=south west},
    xlabel={\scriptsize{Amount of Preference Data}},
    ylabel={\scriptsize{Accuracy (\%) on Harmlessness}},
    ylabel style={scale=0.9,yshift=-3em},
    xlabel style={scale=0.9,yshift=1.2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    ymin=51,
    ymax=74, 
    ytick={50,55,...,75},
    xmin=-0.1,
    xmax=10.1,
    xtick={0,1,3,5,7,10},
    xticklabels={0k,1k,3k,5k,7k,10k},
    scaled ticks=false,
    % xticklabels={10\%,20\%,30\%,40\%,50\%,60\%},  % 设置不等间隔的标签
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         xshift=-1.2em,
         % yshift=-0.8em
     },
    % legend style={yshift=22pt,xshift=31.3em,font={\small},cells={anchor=west},fill opacity=0.8,legend columns=-1}
    ]

    \addplot[black,  mark=none, line width=0.8pt] coordinates {
    (0, 72.1)
    (11, 72.1)
    };
    % aracle

    % \addplot[yellow, mark=none, line width=0.8pt] coordinates {
    % (0,51.3)
    % (1,57.2)
    % (3,60.1)
    % (5,61.7)
    % (7,63.5)
    % (10,64.0)
    % };
    % RM 1
    % \addlegendentry{\scalebox{.7}{D-Baseline}};
    \addplot[red, mark=square*,mark size=1pt,  line width=0.8pt] coordinates {
    (0,52.2)
    (1,60.3)
    (3,62.4)
    (5,63.6)
    (7,67.0)
    (10,66.6)
    };
    % RM 2
    % \addlegendentry{\scalebox{.7}{D-Freeze}}
    \addplot[blue,mark=triangle*,mark size=1.5pt,  line width=0.8pt] coordinates {
    (0,54.0)
    (1,57.4)
    (3,64.7)
    (5,67.9)
    (7,68.3)
    (10,68.6)
    };
    % RM 3
    % \addlegendentry{\scalebox{.7}{D-Regularization}};
    % \addplot[red, mark=none, line width=0.8pt] coordinates {
    % (0,59.5)
    % (1,63.3)
    % (3,65.8)
    % (5,68.9)
    % (7,68.6)
    % (10,68.9)
    % };
    % RM 4
    % \addlegendentry{\scalebox{.7}{G-Baseline}}
    \addplot[purple, mark=x, line width=0.8pt] coordinates {
    (0,58.7)
    (1,62.1)
    (3,64.5)
    (5,66.8)
    (7,69.3)
    (10,70.1)
    };
    % RM 5
    % \addlegendentry{\scalebox{.7}{G-Freeze}}
    \addplot[yellow, mark=star, line width=0.8pt] coordinates {
    (0,60.1)
    (1,62.9)
    (3,64.8)
    (5,67.2)
    (7,69.8)
    (10,70.2)
    };
    % RM 6
    % \addlegendentry{\scalebox{.7}{G-Label Smoothing}}

    \addplot[green, mark=*, mark size=1.2pt, line width=0.8pt] coordinates {
    (0,62.2)
    (1,65.4)
    (3,66.8)
    (5,69.8)
    (7,71.0)
    (10,70.4)
    };
    % RM 7
    % \addlegendentry{\scalebox{.7}{GRAM}}

    \end{axis}

   }
    % \node [anchor=center] at (.0\textwidth+51.8em,-21.6em) {\scalebox{1.0}{(h) RL (LLaMA-3.2-3B-Instruct)}};


\end{tikzpicture}

==> images/different_numbers_sub.tex <==
% \definecolor{green}{RGB}{182,215,168}
% \definecolor{purple}{RGB}{157,193,230}
% \definecolor{blue}{RGB}{135,206,250}
% \definecolor{red}{RGB}{240,128,128}
\definecolor{green}{RGB}{102,153,102}  % green
\definecolor{purple}{RGB}{167,115,181}   % Darker version of the original purple
\definecolor{blue}{RGB}{70,130,180}   % blue
\definecolor{red}{RGB}{239,177,121}    % red
\definecolor{yellow}{RGB}{180,68,62}
\definecolor{brawn}{RGB}{166,123,110}
\definecolor{red2}{RGB}{207,179,215}
\definecolor{oran}{RGB}{199,197,99}
\definecolor{blue2}{RGB}{145,147,180}

\begin{tikzpicture}  
  % fig1
  \scriptsize{
    \begin{axis}[
    at={(-6em,-18em)},
    anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.29\textwidth,
    height=.28\textwidth,
    xlabel={Amount of Preference Data},
    ylabel={Accuracy (\%) on Summarization},
    ylabel style={scale=0.9,yshift=-3em},
    xlabel style={scale=0.9,yshift=1.2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0,anchor=east,align=right},
    ymin=45,
    ymax=82, 
    ytick={50,55,...,80},
    xmin=-0.1,
    xmax=10.1,
    xtick={0,1,3,5,7,10},
    xticklabels={0k,1k,3k,5k,7k,10k},  
    % 设置不等间隔的标签
    scaled ticks=false,
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=east,
         scale=0.8,
         xshift=-.1em,
         % yshift=-0.8em
     }, 
    legend style={yshift=20pt,xshift=47.5em,font={\small},cells={anchor=west},fill opacity=0.8,legend columns=-1}
    ]
    
    \addplot[black,  mark=none, line width=0.85pt] coordinates {
    (-1, 77.8)
    (11, 77.8)
    };
    % aracle
    \addlegendentry{\scalebox{.7}{Oracle RM}};

    \addplot[blue2,  mark=triangle*,mark size=1.5pt, line width=0.85pt] coordinates {
    % (0,61.2)
    (1,57.3)
    (3,65.7)
    (5,70.7)
    (7,71.2)
    (10,71.9)
    };
    % RM 6
    \addlegendentry{\scalebox{.7}{Vanilla RM}}

    \addplot[yellow, mark=star, mark size=2.pt,line width=0.85pt] coordinates {
    (0,51.3)
    (1,61.3)
    (3,68.9)
    (5,69.2)
    (7,69.5)
    (10,69.9)
    };
    % RM 1
    \addlegendentry{\scalebox{.7}{RM fine-tuned with D-Baseline}};
    
    \addplot[red, mark=square*,mark size=1pt,line width=0.85pt] coordinates {
    (0,60.6)
    (1,68.7)
    (3,71.2)
    (5,73.1)
    (7,74.4)
    (10,73.8)
    };
    % RM 4
    \addlegendentry{\scalebox{.7}{RM fine-tuned with G-Baseline}}

    \addplot[green, mark=*,mark size=1.2pt, line width=0.85pt] coordinates {
    (0,63.1)
    (1,71.2)
    (3,75.6)
    (5,76.8)
    (7,76.4)
    (10,76.9)
    };
    % RM 7
    \addlegendentry{\scalebox{.7}{RM fine-tuned with GRAM}}

    \end{axis}} 
    \node [anchor=center] at (0.13\textwidth+0.8em,-21.2em) {\scalebox{1.0}{(a) Adaptation (LLaMA-3.1-8B-Instruct)}};

  % fig2
  \scriptsize{
    \begin{axis}[
   at={(11em,-18em)},
   anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.29\textwidth,
    height=.28\textwidth,
    xlabel={\scriptsize{Amount of Preference Data}},
    ylabel={\scriptsize{Accuracy (\%) on Harmlessness}},
    ylabel style={scale=0.9,yshift=-3em},
    xlabel style={scale=0.9,yshift=1.2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    ymin=52,
    ymax=78, 
    ytick={50,55,...,75},
    xmin=-0.1,
    xmax=10.1,
    xtick={0,1,3,5,7,10},
    xticklabels={0k,1k,3k,5k,7k,10k},   % 设置不等间隔的标签
    scaled ticks=false,
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         xshift=-1.2em,
         % yshift=-0.8em
     },
    ]

    \addplot[black,  mark=none, line width=0.85pt] coordinates {
    (-1, 75.6)
    (11, 75.6)
    };
    % aracle
    % \addlegendentry{\scalebox{.7}{Oracle RM}};
    \addplot[blue2,  mark=triangle*,mark size=1.5pt, line width=0.85pt] coordinates {
    (1,61.2)
    (3,64.7)
    (5,68.2)
    (7,70.1)
    (10,71.5)
    };
    % RM 6
    % \addlegendentry{\scalebox{.7}{RM(w/o fine-tuning)}}

    \addplot[yellow, mark=star, mark size=2.pt,line width=0.85pt] coordinates {
    (0,53.4)
    (1,60.1)
    (3,61.3)
    (5,63.5)
    (7,65.2)
    (10,66.3)
    };

    \addplot[red, mark=square*,mark size=1pt,line width=0.85pt] coordinates {
    (0,65.9)
    (1,68.6)
    (3,69.7)
    (5,70.3)
    (7,71.4)
    (10,73.8)
    };

    
    \addplot[green, mark=*,mark size=1.2pt, line width=0.85pt] coordinates {
    (0,66.8)
    (1,69.6)
    (3,71.3)
    (5,72.8)
    (7,75.7)
    (10,74.4)
    };
    % RM 7
    % \addlegendentry{\scalebox{.7}{GRAM}}
    
    \end{axis}  
   }
    % \node [anchor=center] at (.0\textwidth+18.em,-21.6em) {\scalebox{1.0}{(f) RL (LLaMA-3.1-8B-Instruct)}};

  % fig3
  \scriptsize{
    \begin{axis}[
   at={(28em,-18em)},
   anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.29\textwidth,
    height=.28\textwidth,
    % legend style={at={(0.45,0.13)}, anchor=south west},
    xlabel={\scriptsize{Amount of Preference Data}},
    ylabel={\scriptsize{Accuracy (\%) on Summarization}},
    ylabel style={scale=0.9,yshift=-3em},
    xlabel style={scale=0.9,yshift=1.2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0,anchor=east,align=right},
    ymin=51,
    ymax=78, 
    ytick={50,55,...,75},
    xmin=-0.1,
    xmax=10.1,
    xtick={0,1,3,5,7,10},
    xticklabels={0k,1k,3k,5k,7k,10k},  
    scaled ticks=false,
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=east,
         scale=0.8,
         xshift=-.1em,
         % yshift=-0.8em
     }
    ]

    \addplot[black,  mark=none, line width=0.85pt] coordinates {
    (-1, 74.9)
    (11, 74.9)
    };
    % aracle

    \addplot[blue2,  mark=triangle*,mark size=1.5pt, line width=0.85pt] coordinates {
    (1,51.4)
    (3,54.0)
    (5,56.5)
    (7,60.8)
    (10,61.4)
    };
    % RM 6
    % \addlegendentry{\scalebox{.7}{RM(w/o fine-tuning)}}
    
    \addplot[yellow, mark=star, mark size=2.pt,line width=0.85pt] coordinates {
    (0,52.4)
    (1,60.8)
    (3,62.4)
    (5,64.7)
    (7,68.8)
    (10,67.4)
    };

    \addplot[red, mark=square*,mark size=1pt,line width=0.85pt] coordinates {
    (0,58.8)
    (1,67.9)
    (3,69.2)
    (5,70.5)
    (7,71.8)
    (10,71.7)
    };
    
    \addplot[green, mark=*,mark size=1.2pt, line width=0.85pt] coordinates {
    (0,60.4)
    (1,69.8)
    (3,70.9)
    (5,71.6)
    (7,73.3)
    (10,74.3)
    };
    % RM 7
    % \addlegendentry{\scalebox{.7}{GRAM}}
    

    \end{axis}

   }
    \node [anchor=center] at (-0.11\textwidth+51.8em,-21.2em) {\scalebox{1.0}{(b) Adaptation (LLaMA-3.2-3B-Instruct)}};

  % fig4
  \scriptsize{
  %  \pgfplotsset{compat=1.11}
    \begin{axis}[
   at={(45em,-18em)},
   anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.29\textwidth,
    height=.28\textwidth,
    % legend style={at={(0.45,0.13)}, anchor=south west},
    xlabel={\scriptsize{Amount of Preference Data}},
    ylabel={\scriptsize{Accuracy (\%) on Harmlessness}},
    ylabel style={scale=0.9,yshift=-3em},
    xlabel style={scale=0.9,yshift=1.2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    ymin=51,
    ymax=74, 
    ytick={50,55,...,75},
    xmin=-0.1,
    xmax=10.1,
    xtick={0,1,3,5,7,10},
    xticklabels={0k,1k,3k,5k,7k,10k},
    scaled ticks=false,
    % xticklabels={10\%,20\%,30\%,40\%,50\%,60\%},  % 设置不等间隔的标签
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         xshift=-1.2em,
         % yshift=-0.8em
     },
    % legend style={yshift=22pt,xshift=31.3em,font={\small},cells={anchor=west},fill opacity=0.8,legend columns=-1}
    ]

    \addplot[black,  mark=none, line width=0.85pt] coordinates {
    (-1, 72.1)
    (11, 72.1)
    };
    % aracle

    \addplot[blue2,  mark=triangle*,mark size=1.5pt, line width=0.85pt] coordinates {
    (1,52.4)
    (3,55.5)
    (5,58.4)
    (7,62.7)
    (10,63.6)
    };

    \addplot[yellow, mark=star, mark size=2.pt,line width=0.85pt] coordinates {
    (0,51.3)
    (1,57.2)
    (3,60.1)
    (5,61.7)
    (7,63.5)
    (10,64.0)
    };

    \addplot[red, mark=square*,mark size=1pt,line width=0.85pt] coordinates {
    (0,59.5)
    (1,63.3)
    (3,65.8)
    (5,68.9)
    (7,68.6)
    (10,68.9)
    };
    
    % RM 6
    % \addlegendentry{\scalebox{.7}{RM(w/o fine-tuning)}}
    \addplot[green, mark=*,mark size=1.2pt, line width=0.85pt] coordinates {
    (0,62.2)
    (1,65.4)
    (3,66.8)
    (5,69.8)
    (7,71.0)
    (10,70.4)
    };
    % RM 7
    % \addlegendentry{\scalebox{.7}{GRAM}}

    \end{axis}

   }
    % \node [anchor=center] at (.0\textwidth+51.8em,-21.6em) {\scalebox{1.0}{(h) RL (LLaMA-3.2-3B-Instruct)}};


\end{tikzpicture}

==> images/drm_vs_grm.tex <==
\definecolor{green}{RGB}{182,215,168}
% \definecolor{orange}{RGB}{237,125,49}
\definecolor{blue}{RGB}{157,193,230}

\begin{tikzpicture}
  \scriptsize{
  \begin{axis}[
    at={(-2.5em,0)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(-0.30,0.65)}, anchor=south west},
    legend cell align={right},
    ybar,
    enlarge x limits=2,
    xtick align=inside,
    height=.25\textwidth,
    width=.25\textwidth,
    bar width=1.8em,
    xlabel={(a) ID (Unified-Feedback)},
    xlabel style={scale=1.2, yshift=-0.5em},
    ylabel={Accuracy (\%)},
    ylabel style={scale=1.2, yshift=0.3em},
    symbolic x coords={{1}, {2}, {3}},
    xtick=data,
    ymin=61,
    ymax=71,
    ytick={62,64,66,...,76},
    % yticklabels={70\%,72\%,74\%,76\%,78\%,80\%},
    nodes near coords align={vertical},
    xticklabels={40k,400k},
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.2,
         % xshift=1.8em,
         yshift=-0.8em
     },
    enlarge x limits=0.6,
    ylabel style={yshift=-2em,align=center},
    xlabel style={yshift=0.8em,align=center},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.0},
    legend style={yshift=4.5em,xshift=6.5em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.2, legend columns=-1}
    ]
    \addplot[fill=green, draw=black] coordinates {({1},67.8) ({2},69.3) };
    \addlegendentry{\scalebox{1.2}{Discriminative RM}}
    \addplot[fill=blue, draw=black] coordinates {({1},64.1) ({2},66.8) };
    \addlegendentry{\scalebox{1.2}{Generative RM}}

  \end{axis}
  }
  \scriptsize{
  \begin{axis}[
    at={(12.6em,0)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.02,0.65)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.6,
    xtick align=inside,
    height=.25\textwidth,
    width=.25\textwidth,
    bar width=1.8em,
    xlabel={(b) OOD (RewardBench)},
    xlabel style={scale=1.2, yshift=0.0em},
    ylabel={Accuracy (\%)},
    ylabel style={scale=1.2, yshift=0.5em},
    symbolic x coords={{1}, {2}, {3}},
    xtick=data,
    ymin=69,
    ymax=81,
    ytick={70.0,72.0,...,80.0},
    nodes near coords align={vertical},
    xticklabels={40k,400k},
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.2,
         % xshift=-.5em,
         yshift=-0.8em
     },
    enlarge x limits=0.6,
    ylabel style={yshift=-2em},
    xlabel style={yshift=0.3em,align=center},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.0},
    legend style={yshift=0.2em,xshift=4.0em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.4, legend columns=1}
    ]
    \addplot[fill=green, draw=black] coordinates {({1},71.5) ({2},74.1) };
    % \addlegendentry{\scalebox{1.2}{Spear.}}
    \addplot[fill=blue, draw=black] coordinates {({1},76.5) ({2},80.0) };
    % \addlegendentry{\scalebox{1.2}{Pear.}}
  \end{axis}
  }
  
\end{tikzpicture}

==> images/gram_variants.tex <==
\definecolor{green}{RGB}{102,153,102}
\definecolor{bargram_green}{RGB}{182, 215, 168}
\definecolor{purple}{RGB}{167,115,181}   % Darker version of the original purple
\definecolor{blue}{RGB}{70,130,180}   % blue
\definecolor{red}{RGB}{239,177,121}    % red
\definecolor{yellow}{RGB}{180,68,62}
\definecolor{brawn}{RGB}{166,123,110}
\definecolor{red2}{RGB}{207,179,215}
\definecolor{oran}{RGB}{199,197,99}
\definecolor{blue2}{RGB}{145,147,180}
\definecolor{white}{RGB}{255,255,255}
\begin{tikzpicture}
  \scriptsize{
    \begin{axis}[
    enlargelimits={abs=0.5},
    % ybar=0pt,
    at={(-20em,0)},
    anchor=south west,
    ymajorgrids,
    % xmajorgrids,
    grid style=dashed,
    width=.48\textwidth,
    height=.35\textwidth,
    ybar,
    bar width=13pt,
    nodes near coords,              
    nodes near coords align={vertical}, 
    xtick align=inside,
    every node near coord/.append style={
        /pgf/number format/.cd, 
        fixed, zerofill, 
        precision=1   
    },
    % xlabel={\scalebox{1.2}{Proportion of Selected GPP Data}},
    ylabel={\scalebox{1.2}{Accuracy (\%)}},
    ylabel style={yshift=-2em},
    xlabel style={yshift=0.55em},
    yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
    ymin=48,
    ymax=93, 
    ytick={50,60,...,90},
    xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
    xticklabels={GRAM,GRAM-v1,GRAM-v2,GRAM-v3,GRAM-v4,D-Baseline,G-Baseline},
    xticklabel style={rotate=25},
    legend style={
        at={(1.7,1.2)},   
        cells={anchor=east},
        legend columns=-1,
        draw=black,
        /tikz/every even column/.append style={column sep=0.5cm},
        % cells={align=left}
    }
    ]
      
    \addplot[fill=bargram_green,draw=black] coordinates {
    (0.5,85.1) 
    (1.5,81.2) 
    (2.5,70.2) 
    (3.5,84.3) 
    (4.5,83.2) 
    (5.5,74.1)
    (6.5,80.0)
    };

    \end{axis}
   }
    \node [anchor=center] at (-.10\textwidth,-10ex) {\scalebox{1.2}{(a) Performance on Pair-wise Response Ranking}};
  \scriptsize{
    \begin{axis}[
    at={(13em,0)},
    anchor=south west,
    ymajorgrids,
    % xmajorgrids,
    grid style=dashed,
    width=.48\textwidth,
    height=.35\textwidth,
    % ybar,
    % bar width=9.5pt,
    % bar width=1.4em,
    % enlarge x limits=2,
    xtick align=inside,
    xlabel={\scalebox{1.2}{Amount of Preference Data}},
    ylabel={\scalebox{1.2}{Accuracy (\%)}},
    ylabel style={yshift=-2em},
    xlabel style={yshift=0.55em},
    yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
    ymin=49,
    ymax=77.5,
    xmin=-0.1,
    xmax=10.1,
    ytick={50,55,...,75},
    xtick={0,1,3,5,7,10},
    xticklabels={0k,1k,3k,5k,7k,10k},
    legend style={
        at={(0.96, 0.62)},   
        cells={anchor=west},
        legend columns=1
        draw=black!10,
        opacity=0.9,
        legend style={cells={align=left}},
        /tikz/every even column/.append style={column sep=0.5cm}
    }
    ]

    \addplot[green,  mark=*,mark size=1.2pt, line width=0.85pt] coordinates {
    (0,63.1)
    (1,71.2)
    (3,75.6)
    (5,76.8)
    (7,76.4)
    (10,76.9)
    };
    \addlegendentry{\scalebox{1.}{RM fine-tuned with GRAM}}
    
    \addplot[red, mark=square*,mark size=1.5pt,line width=0.85pt] coordinates {
    (0,61.0)
    (1,69.2)
    (3,71.3)
    (5,73.8)
    (7,74.9)
    (10,74.5)
    };
    \addlegendentry{\scalebox{1.}{RM fine-tuned with GRAM-v1}}

    \addplot[blue, mark=square,mark size=2pt,line width=0.85pt] coordinates {
    (0,57.4)
    (1,67.2)
    (3,69.5)
    (5,70.6)
    (7,72.8)
    (10,73.6)
    };
    \addlegendentry{\scalebox{1.}{RM fine-tuned with GRAM-v2}}

    \addplot[red2, mark=o,mark size=2pt,line width=0.85pt] coordinates {
    (0,62.8)
    (1,68.3)
    (3,74.2)
    (5,74.7)
    (7,75.2)
    (10,75.7)
    };
    \addlegendentry{\scalebox{1.}{RM fine-tuned with GRAM-v3}}

    \addplot[yellow, mark=+,mark size=2.5pt,line width=0.85pt] coordinates {
    (0,61.2)
    (1,67.3)
    (3,72.2)
    (5,74.1)
    (7,74.4)
    (10,74.8)
    };
    \addlegendentry{\scalebox{1.}{RM fine-tuned with GRAM-v4}}

    
    % \addlegendimage{empty legend};
    % \addlegendentry{}; 

    \addplot[brawn, mark=star,mark size=2.5pt,line width=0.85pt] coordinates {
    (0,51.3)
    (1,61.3)
    (3,68.9)
    (5,69.2)
    (7,69.5)
    (10,69.9)
    };
    \addlegendentry{\scalebox{1.}{RM fine-tuned with D-Baseline}}

    \addplot[purple, mark=x,mark size=2.5pt,line width=0.85pt] coordinates {
    (0,60.6)
    (1,68.7)
    (3,71.2)
    (5,73.1)
    (7,74.4)
    (10,73.8)
    };
    \addlegendentry{\scalebox{1.}{RM fine-tuned with G-Baseline}}


    \end{axis}  
   }
    \node [anchor=center] at (-.07\textwidth+31.5em,-10ex) {\scalebox{1.2}{(b) Performance on Reward Model Adaptation}};

\end{tikzpicture}

==> images/results_bon.tex <==
% \definecolor{green}{RGB}{182,215,168}
% \definecolor{purple}{RGB}{157,193,230}
% \definecolor{blue}{RGB}{135,206,250}
% \definecolor{red}{RGB}{240,128,128}
\definecolor{green}{RGB}{102,153,102}  % green
\definecolor{purple}{RGB}{167,115,181}   % Darker version of the original purple
\definecolor{blue}{RGB}{70,130,180}   % blue
\definecolor{red}{RGB}{239,177,121}    % red
\definecolor{yellow}{RGB}{180,68,62}
\definecolor{brawn}{RGB}{166,123,110}
\definecolor{red2}{RGB}{207,179,215}
\definecolor{oran}{RGB}{199,197,99}

\begin{tikzpicture}
    % fig1
  \scriptsize{
    \begin{axis}[
    at={(-6em,0)},
    anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.29\textwidth,
    height=.28\textwidth,
    xlabel={KL Divergence},
    ylabel={Proxy Score},
    ylabel style={scale=0.9,yshift=-3em},
    xlabel style={scale=0.9,yshift=1.2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.0},
    ymin=1.18,
    ymax=2.12, 
    ytick={1.2,1.4,...,2.0},
    xmin=-0.2,
    xmax=4.7,
    xtick={0.0,1.0,...,4.0},
    % xticklabels={10\%,20\%,30\%,40\%,50\%,60\%},  % 设置不等间隔的标签
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         xshift=-1.2em,
         % yshift=-0.8em
     }, 
    legend style={yshift=20pt,xshift=45.5em,font={\small},cells={anchor=west},fill opacity=0.8,legend columns=-1}
    ]

    \addplot[yellow,  mark=none, line width=0.85pt] coordinates {
    (0.0, 1.26)
    (0.5, 1.38)
    (1.0, 1.48)
    (1.5, 1.57)
    (2.0, 1.63)
    (2.5, 1.69)
    (3.0, 1.75)
    (3.5, 1.80)
    (4.0, 1.85)
    (4.5, 1.88)
    };
    % RM 1
    \addlegendentry{\scalebox{.7}{D-Baseline}};
    \addplot[red2,  mark=none, line width=0.85pt] coordinates {
    (0.0, 1.26)
    (0.5, 1.36)
    (1.0, 1.47)
    (1.5, 1.55)
    (2.0, 1.63)
    (2.5, 1.67)
    (3.0, 1.73)
    (3.5, 1.75)
    (4.0, 1.78)
    (4.5, 1.80)    
    };
    % RM 2
    \addlegendentry{\scalebox{.7}{D-Freeze}}
    \addplot[oran, mark=none,  line width=0.85pt] coordinates {
    (0.0, 1.26)
    (0.5, 1.42)
    (1.0, 1.54)
    (1.5, 1.66)
    (2.0, 1.76)
    (2.5, 1.83)
    (3.0, 1.95)
    (3.5, 2.00)
    (4.0, 2.06)
    (4.5, 2.08)
    };
    % RM 3
    \addlegendentry{\scalebox{.7}{D-Regularization}};
    \addplot[red,  mark=none, line width=0.85pt] coordinates {
    (0.0, 1.26)
    (0.5, 1.35)
    (1.0, 1.44)
    (1.5, 1.53)
    (2.0, 1.60)
    (2.5, 1.65)
    (3.0, 1.68)
    (3.5, 1.70)
    (4.0, 1.71)
    (4.5, 1.73)
    };
    % RM 4
    \addlegendentry{\scalebox{.7}{G-Baseline}}
    \addplot[blue,  mark=none, line width=0.85pt] coordinates {
    (0.0, 1.26)
    (0.5, 1.37)
    (1.0, 1.49)
    (1.5, 1.57)
    (2.0, 1.64)
    (2.5, 1.69)
    (3.0, 1.75)
    (3.5, 1.78)
    (4.0, 1.80)
    (4.5, 1.81)
    };
    % RM 5
    \addlegendentry{\scalebox{.7}{G-Freeze}}
    \addplot[brawn,  mark=none, line width=0.85pt] coordinates {
    (0.0, 1.26)
    (0.5, 1.32)
    (1.0, 1.41)
    (1.5, 1.50)
    (2.0, 1.57)
    (2.5, 1.62)
    (3.0, 1.66)
    (3.5, 1.68)
    (4.0, 1.71)
    (4.5, 1.69)
    };
    % RM 6
    \addlegendentry{\scalebox{.7}{G-Label Smoothing}}

    \addplot[green,  mark=none, line width=0.85pt] coordinates {
    (0.0, 1.26)
    (0.5, 1.40)
    (1.0, 1.53)
    (1.5, 1.65)
    (2.0, 1.73)
    (2.5, 1.80)
    (3.0, 1.88)
    (3.5, 1.95)
    (4.0, 2.00)
    (4.5, 2.02)
    };
    % RM 7
    \addlegendentry{\scalebox{.7}{GRAM}}

    \end{axis}} 
    \node [anchor=center] at (0.13\textwidth+0.8em,-7ex) {\scalebox{1.0}{(a) BoN (LLaMA-3.1-8B-Instruct)}};

    
  % fig2
  \scriptsize{
    \begin{axis}[
   at={(11em,0)},
   anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.29\textwidth,
    height=.28\textwidth,
    xlabel={\scriptsize{KL Divergence}},
    ylabel={\scriptsize{Oracle Score}},
    ylabel style={scale=0.9,yshift=-3em},
    xlabel style={scale=0.9,yshift=1.2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.0},
    ymin=1.58,
    ymax=2.45, 
    ytick={1.6,1.8,...,2.6},
    xmin=-0.2,
    xmax=4.7,
    xtick={0.0,1.0,...,4.0},
    % xmin=8,xmax=63,xtick={10,20,30,40,50,60},
    % xticklabels={10\%,20\%,30\%,40\%,50\%,60\%},  % 设置不等间隔的标签
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         xshift=-1.2em,
         % yshift=-0.8em
     },
    ]

    \addplot[yellow, mark=none,  line width=0.85pt] coordinates {
    (0.0, 1.66)
    (0.5, 1.72)
    (1.0, 1.77)
    (1.5, 1.85)
    (2.0, 1.91)
    (2.5, 1.97)
    (3.0, 2.00)
    (3.5, 2.04)
    (4.0, 2.00)
    (4.5, 1.97)
    };
    % RM 1
    % \addlegendentry{\scalebox{.7}{D-Baseline}};
    \addplot[red2, mark=none,  line width=0.85pt] coordinates {
    (0.0, 1.66)
    (0.5, 1.80)
    (1.0, 1.87)
    (1.5, 1.94)
    (2.0, 2.00)
    (2.5, 2.01)
    (3.0, 2.01)
    (3.5, 2.00)
    (4.0, 2.00)
    (4.5, 2.00)
    };
    % RM 2
    % \addlegendentry{\scalebox{.7}{D-Freeze}}
    \addplot[oran, mark=none,  line width=0.85pt] coordinates {
    (0.0, 1.66)
    (0.5, 1.78)
    (1.0, 1.85)
    (1.5, 1.99)
    (2.0, 2.07)
    (2.5, 2.08)
    (3.0, 2.09)
    (3.5, 2.10)
    (4.0, 2.11)
    (4.5, 2.09)
    };
    % RM 3
    % \addlegendentry{\scalebox{.7}{D-Regularization}};
    \addplot[red, mark=none,  line width=0.85pt] coordinates {
    (0.0, 1.66)
    (0.5, 1.83)
    (1.0, 1.95)
    (1.5, 2.00)
    (2.0, 2.09)
    (2.5, 2.12)
    (3.0, 2.15)
    (3.5, 2.18)
    (4.0, 2.17)
    (4.5, 2.18)
    };
    % RM 4
    % \addlegendentry{\scalebox{.7}{G-Baseline}}
    \addplot[blue, mark=none, line width=0.85pt] coordinates {
    (0.0, 1.66)
    (0.5, 1.88)
    (1.0, 1.98)
    (1.5, 2.03)
    (2.0, 2.10)
    (2.5, 2.15)
    (3.0, 2.20)
    (3.5, 2.22)
    (4.0, 2.23)
    (4.5, 2.23)
    };
    % RM 5
    % \addlegendentry{\scalebox{.7}{G-Freeze}}
    \addplot[brawn, mark=none,  line width=0.85pt] coordinates {
    (0.0, 1.66)
    (0.5, 1.86)
    (1.0, 1.99)
    (1.5, 2.06)
    (2.0, 2.12)
    (2.5, 2.18)
    (3.0, 2.25)
    (3.5, 2.28)
    (4.0, 2.30)
    (4.5, 2.31)
    };
    % RM 6
    % \addlegendentry{\scalebox{.7}{G-Label Smoothing}}
    \addplot[green, mark=none, line width=0.85pt] coordinates {
    (0.0, 1.66)
    (0.5, 1.89)
    (1.0, 2.00)
    (1.5, 2.08)
    (2.0, 2.18)
    (2.5, 2.24)
    (3.0, 2.32)
    (3.5, 2.38)
    (4.0, 2.40)
    (4.5, 2.41)
    };
    % RM 7
    % \addlegendentry{\scalebox{.7}{GRAM}}
    
    \end{axis}  
   }
    % \node [anchor=center] at (.0\textwidth+18.em,-8ex) {\scalebox{1.0}{(b) BoN (LLaMA-3.1-8B-Instruct)}};

  % fig3
  \scriptsize{
    \begin{axis}[
   at={(28em,0)},
   anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.29\textwidth,
    height=.28\textwidth,
    % legend style={at={(0.45,0.13)}, anchor=south west},
    xlabel={\scriptsize{KL Divergence}},
    ylabel={\scriptsize{Proxy Score}},
    ylabel style={scale=0.9,yshift=-3em},
    xlabel style={scale=0.9,yshift=1.2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.0},
    ymin=1.18,
    ymax=1.85, 
    ytick={1.2,1.4,...,2.0},
    xmin=-0.2,
    xmax=4.7,
    xtick={0.0,1.0,...,4.0},
    % xmin=8,xmax=63,xtick={10,20,30,40,50,60},
    % xticklabels={10\%,20\%,30\%,40\%,50\%,60\%},  % 设置不等间隔的标签
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         xshift=-1.2em,
         % yshift=-0.8em
     }
    ]
    
    \addplot[yellow, mark=none,  line width=0.85pt] coordinates {
        (0, 1.26)
        (0.5, 1.41)
        (1.0, 1.46)
        (1.5, 1.52)
        (2.0, 1.55)
        (2.5, 1.59)
        (3.0, 1.62)
        (3.5, 1.66)
        (4.0, 1.69)
        (4.5, 1.7)
    };
    % RM 1
    % \addlegendentry{\scalebox{.7}{D-Baseline}};
    \addplot[red2, mark=none,  line width=0.85pt] coordinates {
        (0, 1.26)
        (0.5, 1.31)
        (1.0, 1.35)
        (1.5, 1.38)
        (2.0, 1.40)
        (2.5, 1.44)
        (3.0, 1.45)
        (3.5, 1.48)
        (4.0, 1.43)
        (4.5, 1.33)
    };
    % RM 2
    % \addlegendentry{\scalebox{.7}{D-Freeze}}
    \addplot[oran, mark=none,  line width=0.85pt] coordinates {
        (0.0, 1.26)
        (0.5, 1.43)
        (1.0, 1.49)
        (1.5, 1.55)
        (2.0, 1.58)
        (2.5, 1.62)
        (3.0, 1.66)
        (3.5, 1.70)
        (4.0, 1.75)
        (4.5, 1.77)
    };
    % RM 3
    % \addlegendentry{\scalebox{.7}{D-Regularization}};
    \addplot[red, mark=none, line width=0.85pt] coordinates {
        (0.0, 1.26)
        (0.5, 1.34)
        (1.0, 1.42)
        (1.5, 1.48)
        (2.0, 1.50)
        (2.5, 1.53)
        (3.0, 1.56)
        (3.5, 1.57)
        (4.0, 1.60)
        (4.5, 1.62)
    };
    % RM 4
    % \addlegendentry{\scalebox{.7}{G-Baseline}}
    \addplot[blue, mark=none, line width=0.85pt] coordinates {
        (0.0, 1.26)
        (0.5, 1.32)
        (1.0, 1.40)
        (1.5, 1.45)
        (2.0, 1.48)
        (2.5, 1.50)
        (3.0, 1.52)
        (3.5, 1.54)
        (4.0, 1.58)
        (4.5, 1.58)
    };
    % RM 5
    % \addlegendentry{\scalebox{.7}{G-Freeze}}
    \addplot[brawn, mark=none, line width=0.85pt] coordinates {
        (0.0, 1.26)
        (0.5, 1.38)
        (1.0, 1.44)
        (1.5, 1.50)
        (2.0, 1.54)
        (2.5, 1.57)
        (3.0, 1.60)
        (3.5, 1.63)
        (4.0, 1.68)
        (4.5, 1.72)
    };
    % RM 6
    % \addlegendentry{\scalebox{.7}{G-Label Smoothing}}
    \addplot[green, mark=none, line width=0.85pt] coordinates {
        (0.0, 1.26)
        (0.5, 1.45)
        (1.0, 1.52)
        (1.5, 1.59)
        (2.0, 1.62)
        (2.5, 1.66)
        (3.0, 1.70)
        (3.5, 1.74)
        (4.0, 1.78)
        (4.5, 1.80)
    };
    % RM 7
    % \addlegendentry{\scalebox{.7}{GRAM}}
    

    \end{axis}

   }
    \node [anchor=center] at (-0.11\textwidth+51.8em,-7ex) {\scalebox{1.0}{(b) BoN (LLaMA-3.2-3B-Instruct)}};

  % fig4
  \scriptsize{
  %  \pgfplotsset{compat=1.11}
    \begin{axis}[
   at={(45em,0)},
   anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.29\textwidth,
    height=.28\textwidth,
    % legend style={at={(0.45,0.13)}, anchor=south west},
    xlabel={\scriptsize{KL Divergence}},
    ylabel={\scriptsize{Oracle Score}},
    ylabel style={scale=0.9,yshift=-3em},
    xlabel style={scale=0.9,yshift=1.2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.0},
    ymin=1.78,
    ymax=2.45,
    ytick={1.8,2.0,...,2.4},
    xmin=-0.2,
    xmax=4.7,
    xtick={0.0,1.0,...,4.0},
    % xticklabels={10\%,20\%,30\%,40\%,50\%,60\%},  % 设置不等间隔的标签
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         xshift=-1.2em,
         % yshift=-0.8em
     },
    % legend style={yshift=22pt,xshift=31.3em,font={\small},cells={anchor=west},fill opacity=0.8,legend columns=-1}
    ]

    \addplot[yellow, mark=none,  line width=0.85pt] coordinates {
        (0.0, 1.85)
        (0.5, 1.92)
        (1.0, 1.93)
        (1.5, 1.96)
        (2.0, 1.97)
        (2.5, 1.98)
        (3.0, 1.99)
        (3.5, 2.01)
        (4.0, 2.02)
        (4.5, 2.01)
    };
    % RM 1
    % \addlegendentry{\scalebox{.7}{D-Baseline}};
    \addplot[red2, mark=none,  line width=0.85pt] coordinates {
        (0.0, 1.85)
        (0.5, 1.90)
        (1.0, 1.91)
        (1.5, 1.94)
        (2.0, 1.96)
        (2.5, 1.90)
        (3.0, 1.88)
        (3.5, 1.85)
        (4.0, 1.85)
        (4.5, 1.85)
    };
    % RM 2
    % \addlegendentry{\scalebox{.7}{D-Freeze}}
    \addplot[oran, mark=none,  line width=0.85pt] coordinates {
        (0.0, 1.85)
        (0.5, 1.93)
        (1.0, 1.96)
        (1.5, 1.98)
        (2.0, 2.02)
        (2.5, 2.04)
        (3.0, 2.10)
        (3.5, 2.13)
        (4.0, 2.15)
        (4.5, 2.15)
    };
    % RM 3
    % \addlegendentry{\scalebox{.7}{D-Regularization}};
    \addplot[red, mark=none, line width=0.85pt] coordinates {
        (0.0, 1.85)
        (0.5, 1.98)
        (1.0, 2.05)
        (1.5, 2.10)
        (2.0, 2.14)
        (2.5, 2.15)
        (3.0, 2.20)
        (3.5, 2.22)
        (4.0, 2.25)
        (4.5, 2.26)
    };
    % RM 4
    % \addlegendentry{\scalebox{.7}{G-Baseline}}
    \addplot[blue, mark=none, line width=0.85pt] coordinates {
        (0.0, 1.85)
        (0.5, 2.00)
        (1.0, 2.01)
        (1.5, 2.08)
        (2.0, 2.17)
        (2.5, 2.20)
        (3.0, 2.23)
        (3.5, 2.26)
        (4.0, 2.28)
        (4.5, 2.28)
    };
    % RM 5
    % \addlegendentry{\scalebox{.7}{G-Freeze}}
    \addplot[brawn, mark=none, line width=0.85pt] coordinates {
        (0.0, 1.85)
        (0.5, 2.03)
        (1.0, 2.08)
        (1.5, 2.12)
        (2.0, 2.19)
        (2.5, 2.22)
        (3.0, 2.25)
        (3.5, 2.28)
        (4.0, 2.32)
        (4.5, 2.34)
    };
    % RM 6
    % \addlegendentry{\scalebox{.7}{G-Label Smoothing}}

    \addplot[green, mark=none, line width=0.85pt] coordinates {
        (0.0, 1.85)
        (0.5, 2.02)
        (1.0, 2.11)
        (1.5, 2.14)
        (2.0, 2.22)
        (2.5, 2.25)
        (3.0, 2.32)
        (3.5, 2.33)
        (4.0, 2.35)
        (4.5, 2.39)
    };
    % RM 7
    % \addlegendentry{\scalebox{.7}{GRAM}}

    \end{axis}

   }

\end{tikzpicture}

==> images/rl-results.tex <==
% \definecolor{green}{RGB}{182,215,168}
% \definecolor{purple}{RGB}{157,193,230}
% \definecolor{blue}{RGB}{135,206,250}
% \definecolor{red}{RGB}{240,128,128}
\definecolor{green}{RGB}{102,153,102}  % green
\definecolor{purple}{RGB}{167,115,181}   % Darker version of the original purple
\definecolor{blue}{RGB}{70,130,180}   % blue
\definecolor{red}{RGB}{239,177,121}    % red
\definecolor{yellow}{RGB}{180,68,62}
\definecolor{brawn}{RGB}{166,123,110}
\definecolor{red2}{RGB}{207,179,215}
\definecolor{oran}{RGB}{199,197,99}

\begin{tikzpicture}
    
  % fig5
  \scriptsize{
    \begin{axis}[
    at={(-6em,-18em)},
    anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.29\textwidth,
    height=.28\textwidth,
    xlabel={Training Samples},
    ylabel={Proxy Score},
    ylabel style={scale=0.9,yshift=-3em},
    xlabel style={scale=0.9,yshift=1.2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0,anchor=east,align=right},
    ymin=-2.70,
    ymax=1.7, 
    ytick={-2,-1,0,1},
    xmin=0,
    xmax=21000,
    xtick={0,2000,...,20000},
    xticklabels={0k,2k,4k,6k,8k,10k,12k,14k,16k,18k,20k},  % 设置不等间隔的标签
    scaled ticks=false,
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=east,
         scale=0.8,
         xshift=-.1em,
         % yshift=-0.8em
     }, 
    legend style={yshift=20pt,xshift=45.5em,font={\small},cells={anchor=west},fill opacity=0.8,legend columns=-1}
    ]

    \addplot[yellow,  mark=none, line width=0.85pt] coordinates {
    (0.0, -2.27)
    (2560.0, -1.98)
    (5120.0, -0.68)
    (7680.0, -0.76)
    (10240.0, -0.36)
    (12800.0, 0.36)
    (15360.0, 1.05)
    (17920.0, 1.10)
    (20480.0, 1.20)
    };
    % RM 1
    \addlegendentry{\scalebox{.7}{D-Baseline}};
    
    \addplot[red2,  mark=none, line width=0.85pt] coordinates {
    (0.0, -2.27)
    (2560.0, -2.18)
    (5120.0, -0.88)
    (7680.0, -0.82)
    (10240.0, -0.49)
    (12800.0, -0.04)
    (15360.0, 0.63)
    (17920.0, 0.95)
    (20480.0, 1.08)   
    };
    % RM 2
    \addlegendentry{\scalebox{.7}{D-Freeze}}
    
    \addplot[oran, mark=none,  line width=0.85pt] coordinates {
    (0.0, -2.27)
    (2560.0, -1.03)
    (5120.0, -0.32)
    (7680.0, -0.02)
    (10240.0, 0.45)
    (12800.0, 0.65)
    (15360.0, 0.87)
    (17920.0, 0.93)
    (20480.0, 1.12)
    };
    % RM 3
    \addlegendentry{\scalebox{.7}{D-Regularization}};
    \addplot[red,  mark=none, line width=0.85pt] coordinates {
    (0.0, -2.27)
    (2560.0, -2.16)
    (5120.0, -0.92)
    (7680.0, -0.67)
    (10240.0, -0.37)
    (12800.0, 0.05)
    (15360.0, 0.51)
    (17920.0, 0.86)
    (20480.0, 0.92)
    };
    % RM 4
    \addlegendentry{\scalebox{.7}{G-Baseline}}
    \addplot[blue,  mark=none, line width=0.85pt] coordinates {
    (0.0, -2.27)
    (2560.0, -1.77)
    (5120.0, -0.85)
    (7680.0, -0.51)
    (10240.0, 0.10)
    (12800.0, 0.62)
    (15360.0, 1.26)
    (17920.0, 1.05)
    (20480.0, 1.39)
    };
    % RM 5
     \addlegendentry{\scalebox{.7}{G-Freeze}}
    \addplot[brawn,  mark=none, line width=0.85pt] coordinates {
    (0.0, -2.27)
    (2560.0, -0.75)
    (5120.0, -0.37)
    (7680.0, -0.37)
    (10240.0, 0.10)
    (12800.0, 0.62)
    (15360.0, 0.82)
    (17920.0, 0.95)
    (20480.0, 1.29)
    };
    % RM 6
    \addlegendentry{\scalebox{.7}{G-Label Smoothing}}

    \addplot[green,  mark=none, line width=0.85pt] coordinates {
    (0.0, -2.27)
    (2560.0, -0.81)
    (5120.0, -0.04)
    (7680.0, 0.60)
    (10240.0, 0.48)
    (12800.0, 0.75)
    (15360.0, 0.96)
    (17920.0, 1.17)
    (20480.0, 1.01)
    };
    % RM 7
    \addlegendentry{\scalebox{.7}{GRAM}}

    \end{axis}} 
    \node [anchor=center] at (0.13\textwidth+0.5em,-21.2em) {\scalebox{1.0}{(a) PPO (LLaMA-3.1-8B-Instruct)}};

  % fig6
  \scriptsize{
    \begin{axis}[
   at={(11em,-18em)},
   anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.29\textwidth,
    height=.28\textwidth,
    xlabel={\scriptsize{Training Samples}},
    ylabel={\scriptsize{Oracle Score}},
    ylabel style={scale=0.9,yshift=-3em},
    xlabel style={scale=0.9,yshift=1.2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.0},
    ymin=1.38,
    ymax=2.04, 
    ytick={1.4,1.5,1.6,...,2.1},
    xmin=0,
    xmax=21000,
    xtick={0,2000,...,20000},
    xticklabels={0k,2k,4k,6k,8k,10k,12k,14k,16k,18k,20k},  % 设置不等间隔的标签
    scaled ticks=false,
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         xshift=-1.2em,
         % yshift=-0.8em
     },
    ]

    \addplot[yellow, mark=none,  line width=0.85pt] coordinates {
    (0.0, 1.42)
    (2560.0, 1.57)
    (5120.0, 1.63)
    (7680.0, 1.56)
    (10240.0, 1.57)
    (12800.0, 1.58)
    (15360.0, 1.44)
    (17920.0, 1.41)
    (20480.0, 1.40)
    };
    % RM 1
    % \addlegendentry{\scalebox{.7}{D-Baseline}};
    \addplot[red2, mark=none,  line width=0.85pt] coordinates {
    (0.0, 1.42)
    (2560.0, 1.67)
    (5120.0, 1.71)
    (7680.0, 1.75)
    (10240.0, 1.70)
    (12800.0, 1.72)
    (15360.0, 1.76)
    (17920.0, 1.70)
    (20480.0, 1.72)
    };
    % RM 2
    % \addlegendentry{\scalebox{.7}{D-Freeze}}
    \addplot[oran, mark=none,  line width=0.85pt] coordinates {
    (0.0, 1.42)
    (2560.0, 1.72)
    (5120.0, 1.73)
    (7680.0, 1.75)
    (10240.0, 1.72)
    (12800.0, 1.74)
    (15360.0, 1.70)
    (17920.0, 1.71)
    (20480.0, 1.76)
    };
    % RM 3
    % \addlegendentry{\scalebox{.7}{D-Regularization}};
    \addplot[red, mark=none,  line width=0.85pt] coordinates {
    (0.0, 1.42)
    (2560.0, 1.54)
    (5120.0, 1.68)
    (7680.0, 1.73)
    (10240.0, 1.78)
    (12800.0, 1.80)
    (15360.0, 1.82)
    (17920.0, 1.80)
    (20480.0, 1.83)
    };
    % RM 4
    % \addlegendentry{\scalebox{.7}{G-Baseline}}
    \addplot[blue, mark=none, line width=0.85pt] coordinates {
    (0.0, 1.42)
    (2560.0, 1.52)
    (5120.0, 1.60)
    (7680.0, 1.62)
    (10240.0, 1.68)
    (12800.0, 1.64)
    (15360.0, 1.66)
    (17920.0, 1.69)
    (20480.0, 1.59)
    };
    % RM 5
    % \addlegendentry{\scalebox{.7}{G-Freeze}}
    \addplot[brawn, mark=none, line width=0.85pt] coordinates {
    (0.0, 1.42)
    (2560.0, 1.68)
    (5120.0, 1.71)
    (7680.0, 1.80)
    (10240.0, 1.85)
    (12800.0, 1.83)
    (15360.0, 1.87)
    (17920.0, 1.84)
    (20480.0, 1.88)
    };
    % RM 6
    % \addlegendentry{\scalebox{.7}{G-Label Smoothing}}
    \addplot[green, mark=none, line width=0.85pt] coordinates {
    (0.0, 1.42)
    (2560.0, 1.72)
    (5120.0, 1.81)
    (7680.0, 1.83)
    (10240.0, 1.88)
    (12800.0, 1.93)
    (15360.0, 1.90)
    (17920.0, 1.93)
    (20480.0, 1.95)
    };
    % RM 7
    % \addlegendentry{\scalebox{.7}{GRAM}}
    
    \end{axis}  
   }
    % \node [anchor=center] at (.0\textwidth+18.em,-21.6em) {\scalebox{1.0}{(f) RL (LLaMA-3.1-8B-Instruct)}};

  % fig7
  \scriptsize{
    \begin{axis}[
   at={(28em,-18em)},
   anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.29\textwidth,
    height=.28\textwidth,
    % legend style={at={(0.45,0.13)}, anchor=south west},
    xlabel={\scriptsize{Training Samples}},
    ylabel={\scriptsize{Proxy Score}},
    ylabel style={scale=0.9,yshift=-3em},
    xlabel style={scale=0.9,yshift=1.2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0,anchor=east,align=right},
    ymin=-2.70,
    ymax=1.7, 
    ytick={-2,-1,0,1},
    xmin=0,
    xmax=21000,
    xtick={0,2000,...,20000},
    xticklabels={0k,2k,4k,6k,8k,10k,12k,14k,16k,18k,20k},
    scaled ticks=false,
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=east,
         scale=0.8,
         xshift=-.1em,
         % yshift=-0.8em
     }
    ]
    
    \addplot[yellow, mark=none,  line width=0.85pt] coordinates {
    (0.0, -2.27)
    (2560.0, -1.30)
    (5120.0, -1.01)
    (7680.0, -0.72)
    (10240.0, 0.02)
    (12800.0, 0.75)
    (15360.0, 0.82)
    (17920.0, 1.12)
    (20480.0, 1.04)
    };
    % RM 1
    % \addlegendentry{\scalebox{.7}{D-Baseline}};
    \addplot[red2, mark=none,  line width=0.85pt] coordinates {
    (0.0, -2.27)
    (2560.0, -1.70)
    (5120.0, -1.31)
    (7680.0, -1.32)
    (10240.0, -1.72)
    (12800.0, -2.05)
    (15360.0, -2.12)
    (17920.0, -2.10)
    (20480.0, -2.34)
    };
    % RM 2
    % \addlegendentry{\scalebox{.7}{D-Freeze}}
    \addplot[oran, mark=none,  line width=0.85pt] coordinates {
    (0.0, -2.27)
    (2560.0, -1.10)
    (5120.0, -1.32)
    (7680.0, -0.60)
    (10240.0, 0.56)
    (12800.0, 0.69)
    (15360.0, 0.78)
    (17920.0, 1.02)
    (20480.0, 0.97)
    };
    % RM 3
    % \addlegendentry{\scalebox{.7}{D-Regularization}};
    \addplot[red, mark=none, line width=0.85pt] coordinates {
    (0.0, -2.27)
    (2560.0, -2.00)
    (5120.0, -1.95)
    (7680.0, -1.86)
    (10240.0, -0.93)
    (12800.0, 0.02)
    (15360.0, 0.23)
    (17920.0, 0.87)
    (20480.0, 0.90)
    };
    % RM 4
    % \addlegendentry{\scalebox{.7}{G-Baseline}}
    \addplot[blue, mark=none, line width=0.85pt] coordinates {
    (0.0, -2.27)
    (2560.0, -1.53)
    (5120.0, -1.31)
    (7680.0, -1.02)
    (10240.0, -0.86)
    (12800.0, -0.10)
    (15360.0, 0.12)
    (17920.0, 0.48)
    (20480.0, 0.56)
    };
    % RM 5
    % \addlegendentry{\scalebox{.7}{G-Freeze}}
    \addplot[brawn, mark=none, line width=0.85pt] coordinates {
    (0.0, -2.27)
    (2560.0, -1.13)
    (5120.0, -1.02)
    (7680.0, -0.85)
    (10240.0, -0.93)
    (12800.0, -0.56)
    (15360.0, 0.04)
    (17920.0, 0.35)
    (20480.0, 0.67)
    };
    % RM 6
    % \addlegendentry{\scalebox{.7}{G-Label Smoothing}}
    \addplot[green, mark=none, line width=0.85pt] coordinates {
    (0.0, -2.27)
    (2560.0, -1.50)
    (5120.0, -0.96)
    (7680.0, -0.34)
    (10240.0, 0.32)
    (12800.0, 0.56)
    (15360.0, 1.10)
    (17920.0, 1.01)
    (20480.0, 1.22)
    };
    % RM 7
    % \addlegendentry{\scalebox{.7}{GRAM}}
    

    \end{axis}

   }
    \node [anchor=center] at (-0.11\textwidth+51.5em,-21.2em) {\scalebox{1.0}{(b) PPO (LLaMA-3.2-3B-Instruct)}};

  % fig8
  \scriptsize{
  %  \pgfplotsset{compat=1.11}
    \begin{axis}[
   at={(45em,-18em)},
   anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.29\textwidth,
    height=.28\textwidth,
    % legend style={at={(0.45,0.13)}, anchor=south west},
    xlabel={\scriptsize{Training Samples}},
    ylabel={\scriptsize{Oracle Score}},
    ylabel style={scale=0.9,yshift=-3em},
    xlabel style={scale=0.9,yshift=1.2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.0},
    ymin=1.38,
    ymax=1.89, 
    ytick={1.4,1.5,1.6,...,2.0},
    xmin=0,
    xmax=21000,
    xtick={0,2000,...,20000},
    xticklabels={0k,2k,4k,6k,8k,10k,12k,14k,16k,18k,20k},  % 设置不等间隔的标签
    scaled ticks=false,
    % xticklabels={10\%,20\%,30\%,40\%,50\%,60\%},  % 设置不等间隔的标签
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         xshift=-1.2em,
         % yshift=-0.8em
     },
    % legend style={yshift=22pt,xshift=31.3em,font={\small},cells={anchor=west},fill opacity=0.8,legend columns=-1}
    ]

    \addplot[yellow, mark=none,  line width=0.85pt] coordinates {
    (0.0, 1.42)
    (2560.0, 1.57)
    (5120.0, 1.63)
    (7680.0, 1.50)
    (10240.0, 1.48)
    (12800.0, 1.40)
    (15360.0, 1.49)
    (17920.0, 1.53)
    (20480.0, 1.57)
    };
    % RM 1
    % \addlegendentry{\scalebox{.7}{D-Baseline}};
    \addplot[red2, mark=none,  line width=0.85pt] coordinates {
    (0.0, 1.42)
    (2560.0, 1.53)
    (5120.0, 1.50)
    (7680.0, 1.48)
    (10240.0, 1.45)
    (12800.0, 1.44)
    (15360.0, 1.41)
    (17920.0, 1.40)
    (20480.0, 1.41)
    };
    % RM 2
    % \addlegendentry{\scalebox{.7}{D-Freeze}}
    \addplot[oran, mark=none,  line width=0.85pt] coordinates {
        (0.0, 1.42)
        (2560.0, 1.58)
        (5120.0, 1.66)
        (7680.0, 1.54)
        (10240.0, 1.50)
        (12800.0, 1.47)
        (15360.0, 1.53)
        (17920.0, 1.64)
        (20480.0, 1.63)
    };
    % RM 3
    % \addlegendentry{\scalebox{.7}{D-Regularization}};
    \addplot[red, mark=none, line width=0.85pt] coordinates {
        (0.0, 1.42)
        (2560.0, 1.63)
        (5120.0, 1.68)
        (7680.0, 1.70)
        (10240.0, 1.75)
        (12800.0, 1.72)
        (15360.0, 1.76)
        (17920.0, 1.77)
        (20480.0, 1.75)
    };
    % RM 4
    % \addlegendentry{\scalebox{.7}{G-Baseline}}
    \addplot[blue, mark=none, line width=0.85pt] coordinates {
    (0.0, 1.42)
    (2560.0, 1.53)
    (5120.0, 1.60)
    (7680.0, 1.56)
    (10240.0, 1.55)
    (12800.0, 1.53)
    (15360.0, 1.60)
    (17920.0, 1.62)
    (20480.0, 1.65)
    };
    % RM 5
    % \addlegendentry{\scalebox{.7}{G-Freeze}}
    \addplot[brawn, mark=none, line width=0.85pt] coordinates {
        (0.0, 1.42)
        (2560.0, 1.53)
        (5120.0, 1.63)
        (7680.0, 1.68)
        (10240.0, 1.72)
        (12800.0, 1.74)
        (15360.0, 1.78)
        (17920.0, 1.77)
        (20480.0, 1.76)
    };
    % RM 6
    % \addlegendentry{\scalebox{.7}{G-Label Smoothing}}

    \addplot[green, mark=none, line width=0.85pt] coordinates {
        (0.0, 1.42)
        (2560.0, 1.70)
        (5120.0, 1.73)
        (7680.0, 1.72)
        (10240.0, 1.78)
        (12800.0, 1.80)
        (15360.0, 1.82)
        (17920.0, 1.86)
        (20480.0, 1.83)
    };
    % RM 7
    % \addlegendentry{\scalebox{.7}{GRAM}}

    \end{axis}

   }
    % \node [anchor=center] at (.0\textwidth+51.8em,-21.6em) {\scalebox{1.0}{(h) RL (LLaMA-3.2-3B-Instruct)}};


\end{tikzpicture}

==> images/rm-architectures.tex <==
\begin{tikzpicture}

\def\ssep{1cm}
\def\nodewidth{3*\ssep}
\def\seg{0.3cm}

% Classifiers as RMs
\begin{scope}

\node [anchor=south west,minimum width=2.0*\nodewidth,minimum height=1*\ssep,draw,thick,align=center] (llm) at (0,0) {\small{Transformer Decoder \scriptsize{(without Softmax layers)}}};

\node [anchor=north west,minimum width=0.35*\nodewidth,,minimum height=0.45cm,rounded corners=2pt,draw,fill=gray!20] (input) at ([yshift=-\seg]llm.south west) {\scriptsize{$x$}};
\node [anchor=west,minimum width=0.35*\nodewidth,,minimum height=0.45cm,rounded corners=2pt,draw,fill=cyan!20] (input2) at ([xshift=3pt]input.east) {\scriptsize{$y$}};
\draw [->] ([yshift=1pt]input.north) -- ([yshift=\seg-1pt]input.north);
\draw [->] ([yshift=1pt]input2.north) -- ([yshift=\seg-1pt]input2.north);

\node [anchor=center] (inputlabel) at ([yshift=-0.17cm]input.south) {\tiny{input}};
\node [anchor=center] (input2label) at ([yshift=-0.18cm]input2.south) {\tiny{response}};

\node [anchor=south east,minimum width=0.3*\nodewidth,minimum height=0.45cm,rounded corners=2pt] (output) at ([yshift=\seg]llm.north east) {};
%fill 
% \coordinate (A) at (output.south east);  % 右下角
% \coordinate (B) at ($(output.south east)-(0.3*\nodewidth, 0)$); 
% \coordinate (C) at ($(output.north east)+(-0.23*\nodewidth, 0.1cm)$);
% \coordinate (D) at ($(output.north east)+(-0.07*\nodewidth, 0.1cm)$);
% \fill[green!2] (A) -- (B) -- (C) -- (D) -- cycle;





\draw [->] ([yshift=-\seg+1pt]output.south) -- ([yshift=-1pt]output.south);
\draw [-] ([xshift=-0cm]output.south west)--([xshift=0cm]output.south east)--([xshift=-0.2cm,yshift=0.1cm]output.north east)--([xshift=0.2cm,yshift=0.1cm]output.north west)--([xshift=-0cm]output.south west);

\node [anchor=east] (tokenlabel) at ([yshift=0.1cm]output.west) {\tiny{linear map}};

\node [anchor=north] (reward) at ([yshift=0.6cm]output.north) {\tiny{$r_{\phi}(x,y)$}};

\node [anchor=south west,align=left] (loss) at ([yshift=1.3cm]llm.north west) {\scriptsize{Minimizing the Bradley-Terry loss (pairwise ranking loss):}\\ \scriptsize{$-\log (\sigma (r_{\phi}(x,y_{a})-r_{\phi}(x,y_{b})))$}};

\node [anchor=north] (caption) at ([xshift=0.8cm,yshift=-0.4cm]input2.south east) {\small{(a) Discriminative Models (Trained as Classifiers)}};

\end{scope}

% LLMs as RMs
\begin{scope}[yshift=-5cm]

\node [anchor=south west,minimum width=2.0*\nodewidth,minimum height=1*\ssep,draw,thick,align=center] (llm) at (0,0) {\small{Transformer Decoder (LLM)}};

\node [anchor=north west,minimum width=0.35*\nodewidth,,minimum height=0.45cm,rounded corners=2pt,draw,fill=gray!20] (input) at ([yshift=-\seg]llm.south west) {\scriptsize{$c$}};
\node [anchor=west,minimum width=0.35*\nodewidth,,minimum height=0.45cm,rounded corners=2pt,draw,fill=gray!20] (input2) at ([xshift=3pt]input.east) {\scriptsize{$x$}};
\node [anchor=west,minimum width=0.35*\nodewidth,,minimum height=0.45cm,rounded corners=2pt,draw,fill=cyan!20] (input3) at ([xshift=3pt]input2.east) {\scriptsize{$y_{a}$}};
\node [anchor=west,minimum width=0.35*\nodewidth,,minimum height=0.45cm,rounded corners=2pt,draw,fill=cyan!20] (input4) at ([xshift=3pt]input3.east) {\scriptsize{$y_{b}$}};
\draw [->] ([yshift=1pt]input.north) -- ([yshift=\seg-1pt]input.north);
\draw [->] ([yshift=1pt]input2.north) -- ([yshift=\seg-1pt]input2.north);
\draw [->] ([yshift=1pt]input3.north) -- ([yshift=\seg-1pt]input3.north);
\draw [->] ([yshift=1pt]input4.north) -- ([yshift=\seg-1pt]input4.north);

\node [anchor=center] (inputlabel) at ([yshift=-0.17cm]input.south) {\tiny{prompt}};
\node [anchor=center] (input2label) at ([yshift=-0.17cm]input2.south) {\tiny{input}};
\node [anchor=center] (input3label) at ([yshift=-0.18cm]input3.south) {\tiny{1st response}};
\node [anchor=center] (input4label) at ([yshift=-0.18cm]input4.south) {\tiny{2nd response}};

\node [anchor=south east,minimum width=0.45cm,minimum height=0.45cm,rounded corners=0pt,draw,fill=orange!20] (output) at ([yshift=\seg,xshift=-0.8*\seg]llm.north east) {\scriptsize{$w$}};
\draw [->] ([yshift=-\seg+1pt]output.south) -- ([yshift=-1pt]output.south);

\node [anchor=east] (tokenlabel) at (output.west) {\tiny{next token (`A' or `B')}};

\node [anchor=south west,align=left] (loss) at ([yshift=0.9cm]llm.north west) {\scriptsize{Minimizing the negative probability of token prediction:}\\ \scriptsize{$-\log \pi_{\phi}(w=\text{A}|[c,x,y_a,y_b])$}};

\node [anchor=north] (caption) at ([xshift=0.8cm,yshift=-0.4cm]input2.south east) {\small{(b) Generative Models (Trained as LLMs)}};

\end{scope}
\end{tikzpicture}


==> images/scale-unlabeled-data.tex <==
% \definecolor{blue}{RGB}{70,130,180}   % blue
\definecolor{red}{RGB}{205,92,92}    % red
\definecolor{bargram_green}{RGB}{102,153,102}
\begin{tikzpicture}
    
  % fig1
  \scriptsize{
    \begin{axis}[
    at={(-6em,-18em)},
    anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.29\textwidth,
    height=.28\textwidth,
    xlabel={Amount of Unlabeled Data},
    ylabel={Accuracy (\%)},
    ylabel style={scale=0.9,yshift=-3em},
    xlabel style={scale=0.9,yshift=1.2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0,anchor=east,align=right},
    ymin=69,
    ymax=87, 
    ytick={70,72,...,86},
    xmin=-0.2,
    xmax=6.2,
    xtick={0,1,2,4,6},
    xticklabels={0k,100k,200k,400k,600k},  
    % 设置不等间隔的标签
    scaled ticks=false,
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=east,
         scale=0.8,
         xshift=-.1em,
         % yshift=-0.8em
     }, 
    legend style={yshift=31pt,xshift=85mm,font={\small},cells={anchor=west},fill opacity=0.8,legend columns=3}
    ]
    
    \addplot[red, mark=square*,mark size=1.5pt, line width=0.8pt] coordinates {
    (0,75.4)
    (1,77.2)
    (2,79.5)
    (4,82.0)
    (6,83.2)
    };
    % % RM 2
    \addlegendentry{\scalebox{.7}{GRAM (LLaMA-3.1-8B-Instruct)}}

    \addplot[bargram_green, mark=triangle*,mark size=2pt, line width=0.8pt] coordinates {
    (0,71.2)
    (1,73.3)
    (2,76.2)
    (4,78.0)
    (6,79.7)
    };
    % % RM 2
    \addlegendentry{\scalebox{.7}{GRAM (LLaMA-3.2-3B-Instruct)}}

    \end{axis}} 
     \node [anchor=center] at (0.8em,-4em) {\scalebox{1.0}{Second Stage (100k Labeled Data)}};
     
  % fig2
  \scriptsize{
   \begin{axis}[
   at={(11em,-18em)},
   anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.29\textwidth,
    height=.28\textwidth,
    xlabel={\scriptsize{Amount of Unlabeled Data}},
    ylabel={\scriptsize{Accuracy (\%)}},
    ylabel style={scale=0.9,yshift=-3em},
    xlabel style={scale=0.9,yshift=1.2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    ymin=71,
    ymax=87, 
    ytick={70,72,...,86},
    xmin=-0.2,
    xmax=6.2,
    xtick={0,1,2,4,6},
    xticklabels={0k,100k,200k,400k,600k},   % 设置不等间隔的标签
    scaled ticks=false,
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         xshift=-1.2em,
         % yshift=-0.8em
     },
    ]

    \addplot[red, mark=square*,mark size=1.5pt, line width=0.8pt] coordinates {
    (0,76.7)
    (1,79.4)
    (2,82.7)
    (4,84.3)
    (6,85.6)
    };
    % RM 2

    \addplot[bargram_green, mark=triangle*,mark size=2pt, line width=0.8pt] coordinates {
    (0,73.1)
    (1,74.9)
    (2,76.8)
    (4,79.4)
    (6,80.6)
    };
    % RM 2
    
    \end{axis}} 
    \node [anchor=center] at (17.8em,-4em) {\scalebox{1.0}{Second Stage (200k Labeled Data)}};

  % fig3
  \scriptsize{
    \begin{axis}[
   at={(28em,-18em)},
   anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.29\textwidth,
    height=.28\textwidth,
    % legend style={at={(0.45,0.13)}, anchor=south west},
    xlabel={\scriptsize{Amount of Unlabeled Data}},
    ylabel={\scriptsize{Accuracy (\%)}},
    ylabel style={scale=0.9,yshift=-3em},
    xlabel style={scale=0.9,yshift=1.2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0,anchor=east,align=right},
    ymin=75,
    ymax=89, 
    ytick={76,78,...,88},
    xmin=-0.2,
    xmax=6.2,
    xtick={0,1,2,4,6},
    xticklabels={0k,100k,200k,400k,600k},  
    scaled ticks=false,
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=east,
         scale=0.8,
         xshift=-.1em,
         % yshift=-0.8em
     }
    ]

    \addplot[red, mark=square*,mark size=1.5pt, line width=0.8pt] coordinates {
    (0,81.2)
    (1,82.3)
    (2,84.2)
    (4,85.1)
    (6,87.5)
    };
    % RM 2

    \addplot[bargram_green, mark=triangle*,mark size=2pt, line width=0.8pt] coordinates {
    (0,76.3)
    (1,78.4)
    (2,81.2)
    (4,83.6)
    (6,85.2)
    };
    % RM 2
    
    \end{axis}} 
    \node [anchor=center] at (34.8em,-4em) {\scalebox{1.0}{Second Stage (400k Labeled Data)}};

  % fig4
  \scriptsize{
  %  \pgfplotsset{compat=1.11}
    \begin{axis}[
   at={(45em,-18em)},
   anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.29\textwidth,
    height=.28\textwidth,
    % legend style={at={(0.45,0.13)}, anchor=south west},
    xlabel={\scriptsize{Amount of Unlabeled Data}},
    ylabel={\scriptsize{Accuracy (\%)}},
    ylabel style={scale=0.9,yshift=-3em},
    xlabel style={scale=0.9,yshift=1.2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    ymin=77,
    ymax=93, 
    ytick={78,80,...,92},
    xmin=-0.2,
    xmax=6.2,
    xtick={0,1,2,4,6},
    xticklabels={0k,100k,200k,400k,600k},  
    scaled ticks=false,
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=center,
         scale=0.8,
         xshift=-1.2em,
         % yshift=-0.8em
     },
    ]

    \addplot[red, mark=square*,mark size=1.5pt, line width=0.8pt] coordinates {
    (0,84.5)
    (1,85.2)
    (2,87.1)
    (4,88.9)
    (6,91.6)
    };
    % RM 2

    \addplot[bargram_green, mark=triangle*,mark size=2pt, line width=0.8pt] coordinates {
    (0,80.4)
    (1,82.3)
    (2,84.7)
    (4,86.1)
    (6,88.4)
    };
    % RM 2
    
    \end{axis}} 
    \node [anchor=center] at (51.8em,-4em) {\scalebox{1.0}{Second Stage (600k Labeled Data)}};


\end{tikzpicture}

==> images/template.tex <==
\begin{tcolorbox}[colback=white, left=11mm,right=13mm,bottom=0mm,colframe=white!75!black,title=\phantom{Some Title}]  
Please act as an impartial judge and evaluate the quality of the responses provided by two AI assistants to the user question displayed below. You should choose the assistant that follows the user’s instructions and answers the user’s questions better. 
Your evaluation should consider factors such as the helpfulness, relevance, accuracy, depth, creativity, and level of detail of their responses. Avoid any position biases and ensure that the order in which the responses were presented does not influence your decision. Do not allow the length of the responses to influence your evaluation. Do not favor certain names of the assistants. Be as objective as possible. 
Please directly output your final verdict by strictly following this format: [[A]] if assistant A is better, [[B]] if assistant B is better.\\

[User Question] \\
$\{input\}$ \\

[The Start of Assistant A's Answer]

$\{Response A\}$

[The End of Assistant A's Answer] \\

[The Start of Assistant B's Answer]

$\{Response B\}$

[The End of Assistant B's Answer]
\\
\\
\# Preferred:


\begin{tikzpicture}[overlay,remember picture]
    % 绘制大括号
    \draw[decorate,decoration={brace,amplitude=12pt}] (-0.2,0.5) -- (-0.2,9.0) node[midway,xshift=-0.7cm] {\text{$s$} };
    
    \draw[decorate,decoration={brace,amplitude=12pt,mirror}] (14.7,6.0) -- (14.7,9.0) node[midway,xshift=0.8cm] {\text{$c$} };
    
    % 绘制大括号
    \draw[decorate,decoration={brace,amplitude=4pt,mirror}] (5.7,4.5) -- (5.7,5.2) node[midway,xshift=0.5cm] {\text{$x$} };
    
    \draw[decorate,decoration={brace,amplitude=5pt,mirror}] (5.7,2.85) -- (5.7,4.0) node[midway,xshift=0.5cm] {\text{$y_a$} };
    
    \draw[decorate,decoration={brace,amplitude=5pt,mirror}] (5.7,1.15) -- (5.7,2.5) node[midway,xshift=0.5cm] {\text{$y_b$} };

    % \draw[decorate,decoration={brace,amplitude=3pt,mirror}] (1.7,0.2) -- (2.45,0.2) node[midway,yshift=-0.5cm] {\text{$Pre$} };
    
\end{tikzpicture}



\end{tcolorbox}  


% \centering
% \begin{spacing}{1.0}
% \setlength{\baselineskip}{0.5\baselineskip}
% \begin{tcolorbox}[colframe=white,colback=gray!5,boxrule=0.2mm,width=7.6cm,fontupper=\small, left=1mm, right=1mm, top=1mm, bottom=0mm]
% % {\centering\scriptsize\textbf{\itshape Summary}\par}
% \texttt{You are a helpful following assistant whose goal is to determine whether the given instruction belongs to the summarization task. The summarization task involves condensing a piece of text to its essential information, providing a shorter version that retains the core meaning and key points of the original content. } \\
% \\
% \texttt{You should answer using only "Yes" or "No".} \\
% \\
% \texttt{\#\#\#\# Instruction} \\
% \texttt{[Instruction]} \\
% \\
% \texttt{\#\#\#\# The answer(Yes or No):}
% \end{tcolorbox}
% \label{fig:enter-label}
% \end{spacing}

==> images/two-stage-training.tex <==
\begin{tikzpicture}

\def\ssep{1cm}
\def\nodewidth{3*\ssep}
\def\seg{0.3cm}

% stage 1: pre-training
\begin{scope}

\node [anchor=south west,minimum width=2.0*\nodewidth,minimum height=1*\ssep,draw,thick,align=center] (llm) at (0,0) {\small{Transformer Decoder (LLM)}};

\node [anchor=north west,minimum width=0.35*\nodewidth,,minimum height=0.45cm,rounded corners=2pt,draw,fill=gray!20] (input) at ([yshift=-\seg]llm.south west) {\scriptsize{$x$}};
\draw [->] ([yshift=1pt]input.north) -- ([yshift=\seg-1pt]input.north);

\node [anchor=center] (inputlabel) at ([yshift=-0.17cm]input.south) {\tiny{input}};

\node [anchor=south east,minimum width=0.35*\nodewidth,minimum height=0.45cm,rounded corners=2pt,draw,fill=cyan!20] (output) at ([yshift=\seg,xshift=0*\seg]llm.north east) {\scriptsize{$y_b$}};
\node [anchor=east,minimum width=0.35*\nodewidth,minimum height=0.45cm,rounded corners=2pt,draw,fill=cyan!20] (output2) at ([xshift=-3pt]output.west) {\scriptsize{$y_a$}};
\draw [->] ([yshift=-\seg+1pt]output.south) -- ([yshift=-1pt]output.south);
\draw [->] ([yshift=-\seg+1pt]output2.south) -- ([yshift=-1pt]output2.south);

\node [anchor=center] (outputlabel) at ([yshift=0.17cm]output.north) {\tiny{2nd response}};
\node [anchor=center] (output2label) at ([yshift=0.17cm]output2.north) {\tiny{1st response}};

%\node [anchor=east] (tokenlabel) at (output.west) {\tiny{next token (`A' or `B')}};

\node [anchor=south west,align=left] (loss) at ([yshift=1.0cm]llm.north west) {\scriptsize{Learning to generate pairs of responses:}\\[-0.05cm] \scriptsize{Minimizing $- \log \pi_{\phi}([y_a, y_b]|x)$}};

\node [anchor=north] (caption) at ([xshift=2.0cm,yshift=-0.4cm]input.south east) {\small{(a) Task 1: Pre-training (Unsupervised)}};

\end{scope}

% stage 2: fine-tuning
\begin{scope}[yshift=-5cm]

\node [anchor=south west,minimum width=2.0*\nodewidth,minimum height=1*\ssep,draw,thick,align=center] (llm) at (0,0) {\small{Transformer Decoder (LLM)}};

\node [anchor=north west,minimum width=0.35*\nodewidth,,minimum height=0.45cm,rounded corners=2pt,draw,fill=gray!20] (input) at ([yshift=-\seg]llm.south west) {\scriptsize{$c$}};
\node [anchor=west,minimum width=0.35*\nodewidth,,minimum height=0.45cm,rounded corners=2pt,draw,fill=gray!20] (input2) at ([xshift=3pt]input.east) {\scriptsize{$x$}};
\node [anchor=west,minimum width=0.35*\nodewidth,,minimum height=0.45cm,rounded corners=2pt,draw,fill=cyan!20] (input3) at ([xshift=3pt]input2.east) {\scriptsize{$y_{a}$}};
\node [anchor=west,minimum width=0.35*\nodewidth,,minimum height=0.45cm,rounded corners=2pt,draw,fill=cyan!20] (input4) at ([xshift=3pt]input3.east) {\scriptsize{$y_{b}$}};
\draw [->] ([yshift=1pt]input.north) -- ([yshift=\seg-1pt]input.north);
\draw [->] ([yshift=1pt]input2.north) -- ([yshift=\seg-1pt]input2.north);
\draw [->] ([yshift=1pt]input3.north) -- ([yshift=\seg-1pt]input3.north);
\draw [->] ([yshift=1pt]input4.north) -- ([yshift=\seg-1pt]input4.north);

\node [anchor=center] (inputlabel) at ([yshift=-0.17cm]input.south) {\tiny{prompt}};
\node [anchor=center] (input2label) at ([yshift=-0.17cm]input2.south) {\tiny{input}};
\node [anchor=center] (input3label) at ([yshift=-0.18cm]input3.south) {\tiny{1st response}};
\node [anchor=center] (input4label) at ([yshift=-0.18cm]input4.south) {\tiny{2nd response}};

\node [anchor=south east,minimum width=0.45cm,minimum height=0.45cm,rounded corners=0pt,draw,fill=orange!20] (output) at ([yshift=\seg,xshift=-0.8*\seg]llm.north east) {\scriptsize{$w$}};
\draw [->] ([yshift=-\seg+1pt]output.south) -- ([yshift=-1pt]output.south);

\node [anchor=east] (outputlabel) at ([xshift=-0.0cm]output.west) {\tiny{label token}};

%\node [anchor=east] (tokenlabel) at (output.west) {\tiny{next token (`A' or `B')}};

\node [anchor=south west,align=left] (loss) at ([yshift=0.8cm]llm.north west) {\scriptsize{Learning to predict preferences (with label smoothing):}\\[-0.05cm] \scriptsize{Minimizing $-(1-\epsilon) \cdot \log \pi_{\phi}(w=\text{A}|[c,x,y_a,y_b])$}\\[-0.05cm] \scriptsize{{\color{white} Minimizing} $-\epsilon \cdot \log \pi_{\phi}(w=\text{B}|[c,x,y_a,y_b])$}};

\node [anchor=north] (caption) at ([xshift=0.8cm,yshift=-0.4cm]input2.south east) {\small{(b) Task 2: Fine-tuning (Supervised)}};

\end{scope}

\end{tikzpicture}

